Optimal Toffoli-Depth Multi-Controlled Toffoli Decomposition in 2D Qubit Layout

The multi-controlled Toffoli (MCT) gate is a key primitive in quantum arithmetic, oracle construction, and quantum cryptanalysis. Although recent work has established optimal Toffoli-depth MCT decompositions under all-to-all qubit connectivity, their realization on near-term quantum hardware with restricted qubit connectivity remains largely unexplored. While general-purpose quantum mappers can route arbitrary circuits, they do not explicitly exploit the repeated interaction patterns inherent in MCT decompositions. In our present paper, we study architecture-aware mappings of optimal Toffoli-depth MCT decompositions onto restricted two-dimensional qubit layouts. We begin with a structured geometric placements that preserve the parallelism of state-of-the-art Toffoli and MCT decompositions with no additional depth overhead. We further introduce a motif-based packing framework in which decomposition layers are represented by interaction motifs derived from basic Toffoli gates. By embedding these motifs vertex-disjointly into hardware graphs, we characterize the minimum-size topologies supporting the required qubit resources and derive explicit bounds on the resulting depth overhead under tight qubit budgets. Finally, we compare these bounds with routing-aware placement heuristics and empirically evaluate the effectiveness of embedding different motifs across a range of hardware topologies.

==> AmyTD2-2d.tex <==
\begin{tikzpicture}[
  % styles
  open/.style={circle, draw=black, fill = white, thick, minimum size=2.5mm, inner sep=0pt},
  open_nt/.style={fill = white, thick, minimum size=3mm, inner sep=0pt},
  open_cn/.style={circle, minimum size=2.5mm, inner sep=0pt},
  open_ctr/.style={circle, minimum size=2mm,fill = black, inner sep=0pt},
  gate_sq/.style={rectangle, draw=black, fill = white, thick, minimum size=3.8mm, inner sep=0pt},
  filled/.style={circle, draw=black, thick, fill=black, minimum size=5mm, inner sep=0pt},
  op/.style={circle, draw=black, thick, minimum size=6mm, inner sep=0pt, font=\small},
  edge/.style={black, thick},
  edge_d/.style={black, thick,dashed},
  gate/.style={draw=black, thick, minimum width=6mm, minimum height=6mm, inner sep=1pt, font=\small},
%   oplus/.style={
%   circle,
%   draw=black,
%   thick,
%   minimum size=4.5mm,
%   inner sep=0pt,
%   font=\small
% },
  arr/.style={->, thick}
]

% ---- helper: draw a 2x2 square graph with node contents you choose ----
% Arguments: (xshift), c1 text, a text, t text, c2 text
\newcommand{\SquareGraph}[5]{%
  \begin{scope}[shift={(#1,0)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(a);
    \draw[edge] (c1)--(c2);
    \draw[edge] (c1)--(t);
    \draw[edge] (t)--(c2);
    \draw[edge] (a)--(c2);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1) {#2};
    \node[open] (na) at (a) {#3};
    \node[open] (nt) at (t) {#4};
    \node[open] (nc2) at (c2) {#5};
  \end{scope}
}

% ---- helper: same but with a gate box attached UNDER a chosen corner ----
% corner = c1/a/t/c2, gate label = H/T/S etc


% ====== Row 1: sequence of 2x2 graphs ======
% Step 1: plain square + labels (edit as needed)
\SquareGraph{0}{}{}{}{}
\node[] at (-0.2,1.4) {$c_1:\,\ket{a}$};
\node[] at (-0.2,-0.4) {$t:\,\ket{0}$};
\node[] at (1.3,1.4) {$a: \,\ket{0}$};
\node[] at (1.3,-0.4) {$c_2:\,\ket{b}$};
% 
% arrow
%\draw[arr] (1.6,0.5) -- (2.2,0.7);
\node[] at (1.5, 0.5) {$\mathrm{:}$};
% Step 2: add H under bottom-left corner
% \SquareGraph{2.5}{ }{ }{ }{ }
\begin{scope}[shift={(2.2,0)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (t)--(c2);
    \draw[dotted] (a)--(c2);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1) { };
    \node[open] (na) at (a) { };
    \node[gate_sq] (nt) at (t) {$\mathrm{H}$};
    \node[open] (nc2) at (c2) { };

\end{scope}
% \GateUnderCorner{2.5}{t}{H}

\draw[arr] (3.6,0.4) -- (3.8,0.6);

% Step 3: show "oplus" nodes (example)
\begin{scope}[shift={(4.2,0)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (t)--(c2);
    \draw[dotted] (a)--(c2);

    % nodes (use open circles by default)
    \node[gate_sq] (nc1) at (c1) {$\mathrm{T}$};
    \node[open] (na) at (a) {};
    \node[gate_sq] (nt) at (t) {$\mathrm{T}$};
    \node[gate_sq] (nc2) at (c2) {$\mathrm{T}$};

\end{scope}

\draw[arr] (5.6,0.4) -- (5.8,0.6);

% Step 4: mixed filled + oplus example (edit to match your step)
\begin{scope}[shift={(6.2,0)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (t)--(c2);
    \draw[dotted] (a)--(c2);

    % nodes (use open circles by default)
    \node[open_cn] (nc1) at (c1) {$\bigoplus$};
    \node[open] (na) at (a) {};
    \node[open] (nt) at (t) {};
    \node[open_ctr] (nc2) at (c2) {};
\end{scope}

\draw[arr] (7.6,0.4) -- (7.8,0.6);

\begin{scope}[shift={(8.2,0)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c1)--(t);
    \draw[edge] (t)--(c2);
    \draw[dotted] (a)--(c2);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1) {};
    \node[open] (na) at (a) {};
    \node[open_ctr] (nt) at (t) {};
    \node[open_cn] (nc2) at (c2) {$\bigoplus$};

\end{scope}
\draw[arr] (8.7,-0.4) -- (8.7,-0.7) ;

% Step 5: T/T^\dagger boxes example (like your rightmost)

% ====== Row 2: (optional) second line like your bottom row ======
% Move down and draw another short sequence
\begin{scope}[shift={(8.2,-2)}]
  % two parallel edges with oplus (toy example matching your bottom-left)
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[edge] (c1)--(t);
    \draw[dotted] (t)--(c2);
    \draw[dotted] (a)--(c2);

    % nodes (use open circles by default)
    \node[open_ctr] (nc1) at (c1) {};
    \node[open] (na) at (a) {};
    \node[open_cn] (nt) at (t) {$\bigoplus$};
    \node[open] (nc2) at (c2) {};
\end{scope}
% \draw[arr] (9.1,0.5) -- (9.7,0.5);

\draw[arr] (7.8,-1.6) -- (7.6,-1.4);
% Step 6: T/T^\dagger boxes example (like your rightmost)

\begin{scope}[shift={(6.2,-2)}]

    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[edge] (c1)--(a);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (t)--(c2);
    \draw[dotted] (a)--(c2);

    % nodes (use open circles by default)
    \node[open_ctr] (nc1) at (c1) {};
    \node[open_cn] (na) at (a) {$\bigoplus$};
    \node[open] (nt) at (t) {};
    \node[open] (nc2) at (c2) {};
\end{scope}

\draw[arr] (5.8,-1.6) -- (5.6,-1.4);

% Step 7: T/T^\dagger boxes example (like your rightmost)

\begin{scope}[shift={(4.2,-2)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (t)--(c2);
    \draw[edge] (a)--(c2);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1) {};
    \node[open_cn] (na) at (a) {$\bigoplus$};
    \node[open] (nt) at (t) {};
    \node[open_ctr] (nc2) at (c2) {};

\end{scope}

\draw[arr] (3.8,-1.6) -- (3.6,-1.4);

% Step 8: T/T^\dagger boxes example (like your rightmost)

\begin{scope}[shift={(2.2,-2)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (t)--(c2);
    \draw[dotted] (a)--(c2);

    % nodes (use open circles by default)
    \node[gate_sq] (nc1) at (c1) {$\mathrm{T}^{\dagger}$};
    \node[gate_sq] (na) at (a) {$\mathrm{T}^{\dagger}$};
    \node[gate_sq] (nt) at (t) {$\mathrm{T}$};
    \node[gate_sq] (nc2) at (c2) {$\mathrm{T}^{\dagger}$};
\end{scope}

\draw[arr] (1.7,-1.6) -- (1.5,-1.4);

\begin{scope}[shift={(0,-2)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (t)--(c2);
    \draw[edge] (a)--(c2);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1) {};
    \node[open_cn] (na) at (a) {$\bigoplus$};
    \node[open] (nt) at (t) {};
    \node[open_ctr] (nc2) at (c2) {};
\end{scope}

\draw[arr] (0.5,-2.4) -- (0.5,-2.7) ;

\begin{scope}[shift={(0,-4)}]
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[edge] (c1)--(a);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (t)--(c2);
    \draw[dotted] (a)--(c2);

    % nodes (use open circles by default)
    \node[open_ctr] (nc1) at (c1) {};
    \node[open_cn] (na) at (a) {$\bigoplus$};
    \node[open] (nt) at (t) {};
    \node[open] (nc2) at (c2) {};
\end{scope}

\draw[arr] (1.5,-3.6) -- (1.7,-3.4);

\begin{scope}[shift={(2.2,-4)}]
  % two parallel edges with oplus (toy example matching your bottom-left)
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[edge] (c1)--(t);
    \draw[dotted] (t)--(c2);
    \draw[dotted] (a)--(c2);

    % nodes (use open circles by default)
    \node[open_ctr] (nc1) at (c1) {};
    \node[open] (na) at (a) {};
    \node[open_cn] (nt) at (t) {$\bigoplus$};
    \node[open] (nc2) at (c2) {};
\end{scope}

\draw[arr] (3.6,-3.6) -- (3.8,-3.4);

\begin{scope}[shift={(4.2,-4)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c1)--(t);
    \draw[edge] (t)--(c2);
    \draw[dotted] (a)--(c2);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1) {};
    \node[open] (na) at (a) {};
    \node[open_ctr] (nt) at (t) {};
    \node[open_cn] (nc2) at (c2) {$\bigoplus$};
\end{scope}

\draw[arr] (5.6,-3.6) -- (5.8,-3.4);

\begin{scope}[shift={(6.4,-4)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (t)--(c2);
    \draw[dotted] (a)--(c2);

    % nodes (use open circles by default)
    \node[open_cn] (nc1) at (c1) {$\bigoplus$};
    \node[open] (na) at (a) {};
    \node[gate_sq] (nt) at (t) {$\mathrm{H}$};
    \node[open_ctr] (nc2) at (c2) {};
\end{scope}

\node[] at (6.1,-2.7) {$\ket{a}$};
\node[] at (6.1,-4.5) {$\ket{ab}$};
\node[] at (7.8,-2.8) {$\ket{0}$};
\node[] at (7.7,-4.4) {$\ket{b}$};

%\draw[arr] (21.7,0.4) -- (22.2,0.7) ;
   % Step 9: T/T^\dagger boxes example (like your rightmost)

% \begin{scope}[shift={(22.5,0)}]
%     % coordinates
%     \coordinate (c1) at (0,1);
%     \coordinate (a) at (1,1);
%     \coordinate (t) at (0,0);
%     \coordinate (c2) at (1,0);

%     % edges (square)
%     \draw[dotted] (c1)--(a);
%     \draw[dotted] (c1)--(t);
%     \draw[dotted] (t)--(c2);
%     \draw[dotted] (a)--(c2);

%     % nodes (use open circles by default)
%     \node[open_nt] (nc1) at (c1) {$|a\rangle$};
%     \node[open_nt] (na) at (a) {$|0\rangle$ };
%     \node[open_nt] (nt) at (t) { $|ab\rangle$};
%     \node[open_nt] (nc2) at (c2) { $|b\rangle$};

% \end{scope}
\end{tikzpicture}

==> AmyTD3-2d.tex <==
\begin{tikzpicture}[
  % styles
open/.style={circle, draw=black, fill = white, thick, minimum size=2.5mm, inner sep=0pt},
open_nt/.style={fill = white, thick, minimum size=3mm, inner sep=0pt},
open_cn/.style={circle, minimum size=2.5mm, inner sep=0pt},
open_ctr/.style={circle, minimum size=2mm,fill = black, inner sep=0pt},
gate_sq/.style={rectangle, draw=black, fill = white, thick, minimum size=3.8mm, inner sep=0pt},
filled/.style={circle, draw=black, thick, fill=black, minimum size=5mm, inner sep=0pt},
  op/.style={circle, draw=black, thick, minimum size=6mm, inner sep=0pt, font=\small},
  edge/.style={black, thick},
  edge_d/.style={black, thick,dashed},
  gate/.style={draw=black, thick, minimum width=6mm, minimum height=6mm, inner sep=1pt, font=\small},
%   oplus/.style={
%   circle,
%   draw=black,
%   thick,
%   minimum size=4.5mm,
%   inner sep=0pt,
%   font=\small
% },
  arr/.style={->, thick}
]

% ---- helper: draw a 2x2 square graph with node contents you choose ----
% Arguments: (xshift), c1 text, c2 text, BL text, BR text
\newcommand{\TriangleGraph}[5]{%
  \begin{scope}[shift={(#1,#5)}]
    % coordinates
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(c2);
    \draw[edge] (c1)--(t);
    \draw[edge] (c2)--(t);

    % nodes (use open circles by default)
    \node[open] (ntl) at (c1) {#2};
    \node[open] (ntr) at (c2) {#3};
    \node[open] (nbl) at (t) {#4};
    % \node[open] (nbr) at (BR) {#5};
  \end{scope}
}

% ---- helper: same but with a gate box attached UNDER a chosen corner ----
% corner = c1/c2/BL/BR, gate label = H/T/S etc


% ====== Row 1: sequence of 2x2 graphs ======
% Step 1: plain square + labels (edit as needed)
\TriangleGraph{0}{}{}{}{0}
\node[font=\small] at (-0.15,-0.45) {$c_1: \,|a\rangle$};
\node[font=\small] at (1.2,-0.45) {$c_2:\,|b\rangle$};
\node[font=\small] at (0.7,1.15) {$t:\,|0\rangle$};
% 
% arrow
\node[] at (1.3, 0.6) {$\mathrm{:}$};

% Step 2: add H under bottom-left corner
% \SquareGraph{2.5}{ }{ }{ }{ }
\begin{scope}[shift={(1.8,0)}]
    %coordinates
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open] (nbl) at (c1){};
    \node[open] (nbl) at (c2){};
    \node[gate_sq] (nbl) at (t){$\mathrm{H}$};
    % \node[open] (nbr) at (BR) { };

\end{scope}

% \GateUnderCorner{2.5}{BL}{H}

\draw[arr] (3,0.4) -- (3.2,0.6);

% Step 3: show "oplus" nodes (example)
\begin{scope}[shift={(3.4,0)}]
    % coordinates
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c2)--(t);
    \draw[dotted] (c1)--(t);

    % nodes (use open circles by default)
    \node[gate_sq] (ntr) at (t) {$\mathrm{T}$};
    \node[gate_sq] (nbl) at (c1) {$\mathrm{T}$};
    \node[gate_sq] (ntl) at (c2) {$\mathrm{T}$};
\end{scope}

\draw[arr] (4.6,0.4) -- (4.8,0.6);

% Step 4: mixed filled + oplus example (edit to match your step)
\begin{scope}[shift={(5,0)}]
    % coordinates
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open_cn] (ntl) at (c1) {$\bigoplus$};
    \node[open_ctr] (ntr) at (c2) {};
    \node[open] (nbl) at (t) {};

\end{scope}

\draw[arr] (6.2,0.4) -- (6.4,0.6);

\begin{scope}[shift={(6.6,0)}]
    % coordinates
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[edge] (c2)--(t);
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);

    % nodes (use open circles by default)
    \node[open_ctr] (ntl) at (t) {};
    \node[open] (ntr) at (c1) {};
    \node[open_cn] (nbl) at (c2) {$\bigoplus$};

\end{scope}

\draw[arr] (7.8,0.4) -- (8,0.6) ;

% Step 5: T/T^\dagger boxes example (like your rightmost)

% ====== Row 2: (optional) second line like your bottom row ======
% tove down and draw another short sequence
\begin{scope}[shift={(8.2,0.0)}]
  % two parallel edges with oplus (toy example matching your bottom-left)
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[edge] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open_ctr] (nbl) at (c1) {};
    \node[open] (ntr) at (c2) {};
    \node[open_cn] (nbl) at (t) {$\bigoplus$};
\end{scope}

\draw[arr] (8.7,-0.5) -- (8.7,-0.8);

\begin{scope}[shift={(8.2,-2.0)}]
  % two parallel edges with oplus (toy example matching your bottom-left)
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open] (ntl) at (c1) {};
    \node[gate_sq] (ntr) at (c2) {$\mathrm{T}^{\dagger}$};
    \node[open] (nbl) at (t) {};
\end{scope}

\draw[arr] (8,-1.6) -- (7.8,-1.4);

\begin{scope}[shift={(6.6,-2.0)}]
  % two parallel edges with oplus (toy example matching your bottom-left)
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open] (nbl) at (t) {};
    \node[open_ctr] (ntl) at (c1) {};
    \node[open_cn] (ntr) at (c2) {$\bigoplus$};
\end{scope}

\draw[arr] (6.4,-1.6) -- (6.2,-1.4);

\begin{scope}[shift={(5.0,-2.0)}]
  % two parallel edges with oplus (toy example matching your bottom-left)
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[gate_sq] (ntl) at (c1) {$\mathrm{T}^{\dagger}$};
    \node[gate_sq] (ntr) at (c2) {$\mathrm{T}^{\dagger}$};
    \node[gate_sq] (nbl) at (t) {$\mathrm{T}$};
\end{scope}

\draw[arr] (4.8,-1.6) -- (4.6,-1.4);

\begin{scope}[shift={(3.4,-2.0)}]

    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[edge] (c2)--(t);

    % nodes (use open circles by default)
    \node[open] (ntl) at (c1) {};
    \node[open_cn] (ntr) at (c2) {$\bigoplus$};
    \node[open_ctr] (nbl) at (t) {};
\end{scope}

\draw[arr] (3.2,-1.6) -- (3.0,-1.4);

\begin{scope}[shift={(1.8,-2.0)}]

    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(t);
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open_ctr] (ntl) at (c1) {};
    \node[open] (ntr) at (c2) {};
    \node[open_cn] (nbl) at (t) {$\bigoplus$};
\end{scope}

\draw[arr] (1.6,-1.6) -- (1.4,-1.4);

\begin{scope}[shift={(0,-2.0)}]

    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open_cn] (ntl) at (c1) {$\bigoplus$};
    \node[open_ctr] (ntr) at (c2) {};
    \node[gate_sq] (nbl) at (t) {$\mathrm{H}$};
\end{scope}

\node[] at (0, -2.5) {$|a\rangle$};
\node[] at (1.1,-2.5) {$|b\rangle$};
\node[] at (-0.1, -1.2) {$|ab\rangle$};

\end{tikzpicture}

==> AmyTD4-2d.tex <==
\begin{tikzpicture}[
  % styles
open/.style={circle, draw=black, fill = white, thick, minimum size=2.5mm, inner sep=0pt},
open_nt/.style={fill = white, thick, minimum size=3mm, inner sep=0pt},
open_cn/.style={circle, minimum size=2.5mm, inner sep=0pt},
open_ctr/.style={circle, minimum size=2mm,fill = black, inner sep=0pt},
gate_sq/.style={rectangle, draw=black, fill = white, thick, minimum size=3.8mm, inner sep=0pt},
filled/.style={circle, draw=black, thick, fill=black, minimum size=5mm, inner sep=0pt},
  op/.style={circle, draw=black, thick, minimum size=6mm, inner sep=0pt, font=\small},
  edge/.style={black, thick},
  edge_d/.style={black, thick,dashed},
  gate/.style={draw=black, thick, minimum width=6mm, minimum height=6mm, inner sep=1pt, font=\small},
%   oplus/.style={
%   circle,
%   draw=black,
%   thick,
%   minimum size=4.5mm,
%   inner sep=0pt,
%   font=\small
% },
  arr/.style={->, thick}
]

% ---- helper: draw a 2x2 square graph with node contents you choose ----
% Arguments: (xshift), c1 text, c2 text, BL text, BR text
\newcommand{\TriangleGraph}[5]{%
  \begin{scope}[shift={(#1,#5)}]
    % coordinates
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(c2);
    \draw[edge] (c1)--(t);
    \draw[edge] (c2)--(t);

    % nodes (use open circles by default)
    \node[open] (ntl) at (c1) {#2};
    \node[open] (ntr) at (c2) {#3};
    \node[open] (nbl) at (t) {#4};
    % \node[open] (nbr) at (BR) {#5};
  \end{scope}
}

% ---- helper: same but with a gate box attached UNDER a chosen corner ----
% corner = c1/c2/BL/BR, gate label = H/T/S etc


% ====== Row 1: sequence of 2x2 graphs ======
% Step 1: plain square + labels (edit as needed)
\TriangleGraph{0}{}{}{}{0}
\node[font=\small] at (-0.15,-0.45) {$c_1: \,|a\rangle$};
\node[font=\small] at (1.2,-0.45) {$c_2:\,|b\rangle$};
\node[font=\small] at (0.7,1.15) {$t:\,|0\rangle$};
% 
% arrow
\node[] at (1.3, 0.6) {$\mathrm{:}$};

% Step 2: add H under bottom-left corner
% \SquareGraph{2.5}{ }{ }{ }{ }
\begin{scope}[shift={(1.8,0)}]
    %coordinates
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[gate_sq] (nbl) at (c1){$\mathrm{T}^{\dagger}$};
    \node[gate_sq] (nbl) at (c2){$\mathrm{T}^{\dagger}$};
    \node[gate_sq] (nbl) at (t){$\mathrm{H}$};
    % \node[open] (nbr) at (BR) { };

\end{scope}

% \GateUnderCorner{2.5}{BL}{H}

\draw[arr] (3,0.4) -- (3.2,0.6);

% Step 3: show "oplus" nodes (example)
\begin{scope}[shift={(3.4,0)}]
    % coordinates
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[edge] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open_ctr] (ntr) at (t) {};
    \node[open_cn] (nbl) at (c1) {$\bigoplus$};
    \node[open] (ntl) at (c2) {};
\end{scope}

\draw[arr] (4.6,0.4) -- (4.8,0.6);

% Step 4: mixed filled + oplus example (edit to match your step)
\begin{scope}[shift={(5,0)}]
    % coordinates
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[edge] (c2)--(t);

    % nodes (use open circles by default)
    \node[gate_sq] (ntl) at (c1) {$\mathrm{T}$};
    \node[open_ctr] (ntr) at (c2) {};
    \node[open_cn] (nbl) at (t) {$\bigoplus$};

\end{scope}

\draw[arr] (6.2,0.4) -- (6.4,0.6);

\begin{scope}[shift={(6.6,0)}]
    % coordinates
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open] (ntl) at (t) {};
    \node[open_cn] (ntr) at (c1) {$\bigoplus$};
    \node[open_ctr] (nbl) at (c2) {};

\end{scope}

\draw[arr] (7.1,-0.5) -- (7.1,-0.8) ;

\begin{scope}[shift={(6.6,-2.0)}]
  % two parallel edges with oplus (toy example matching your bottom-left)
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[gate_sq] (nbl) at (t) {$\mathrm{T}$};
    \node[open] (ntr) at (c2) {};
    \node[gate_sq] (ntl) at (c1) {$\mathrm{T}^{\dagger}$};
\end{scope}

\draw[arr] (6.4,-1.6) -- (6.2,-1.4);

\begin{scope}[shift={(5.0,-2.0)}]
  % two parallel edges with oplus (toy example matching your bottom-left)
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[edge] (t)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(c1);

    % nodes (use open circles by default)
    \node[open] (ntl) at (c1) {};
    \node[open_ctr] (ntr) at (c2) {};
    \node[open_cn] (nbl) at (t) {$\bigoplus$};
\end{scope}

\draw[arr] (4.8,-1.6) -- (4.6,-1.4);

\begin{scope}[shift={(3.4,-2.0)}]

    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[edge] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open_cn] (ntl) at (c1) {$\bigoplus$};
    \node[open] (ntr) at (c2) {};
    \node[open_ctr] (nbl) at (t) {};
\end{scope}

\draw[arr] (3.2,-1.6) -- (3.0,-1.4);

\begin{scope}[shift={(1.8,-2.0)}]

    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[gate_sq] (ntl) at (c1) {$\mathrm{T}$};
    \node[open] (ntr) at (c2) {};
    \node[gate_sq] (nbl) at (t) {$\mathrm{T}^{\dagger}$};
\end{scope}

\draw[arr] (1.6,-1.6) -- (1.4,-1.4);

\begin{scope}[shift={(0,-2.0)}]

    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open_cn] (ntl) at (c1) {$\bigoplus$};
    \node[open_ctr] (ntr) at (c2) {};
    \node[gate_sq] (nbl) at (t) {$\mathrm{H}$};
\end{scope}

\node[] at (0, -2.5) {$|a\rangle$};
\node[] at (1.1,-2.5) {$|b\rangle$};
\node[] at (-0.1, -1.2) {$|ab\rangle$};

\end{tikzpicture}

==> Jaques-2d.tex <==
% \begin{tikzpicture}[
%   % styles
%   open/.style={circle, draw=black, fill = white, thick, minimum size=2.5mm, inner sep=0pt},
%   open_nt/.style={fill = white, thick, minimum size=3mm, inner sep=0pt},
%   open_cn/.style={circle, minimum size=2.5mm, inner sep=0pt},
%   open_ctr/.style={circle, minimum size=2mm,fill = black, inner sep=0pt},
%   gate_sq/.style={rectangle, draw=black, fill = white, thick, minimum size=3.8mm, inner sep=0pt},
%   filled/.style={circle, draw=black, thick, fill=black, minimum size=5mm, inner sep=0pt},
%   op/.style={circle, draw=black, thick, minimum size=6mm, inner sep=0pt, font=\small},
%   edge/.style={black, thick},
%   edge_d/.style={black, thick,dashed},
%   gate/.style={draw=black, thick, minimum width=6mm, minimum height=6mm, inner sep=1pt, font=\small},
% %   oplus/.style={
% %   circle,
% %   draw=black,
% %   thick,
% %   minimum size=4.5mm,
% %   inner sep=0pt,
% %   font=\small
% % },
%   arr/.style={->, thick}
% ]

% % ---- helper: draw a 2x2 square graph with node contents you choose ----
% % Arguments: (xshift), TL text, TR text, BL text, BR text
% \newcommand{\SquareGraph}[5]{%
%   \begin{scope}[shift={(#1,0)}]
%     % coordinates
%     \coordinate (TL) at (0,1);
%     \coordinate (TR) at (1,1);
%     \coordinate (BL) at (0,0);
%     \coordinate (BR) at (1,0);

%     % edges (square)
%     \draw[edge] (TL)--(TR);
%     \draw[edge] (TL)--(BL);
%     \draw[edge] (BL)--(BR);
%     \draw[edge] (TR)--(BR);

%     % nodes (use open circles by default)
%     \node[open] (ntl) at (TL) {#2};
%     \node[open] (ntr) at (TR) {#3};
%     \node[open] (nbl) at (BL) {#4};
%     \node[open] (nbr) at (BR) {#5};
%   \end{scope}
% }

% % ---- helper: same but with a gate box attached UNDER a chosen corner ----
% % corner = TL/TR/BL/BR, gate label = H/T/S etc




\begin{tikzpicture}[
  % styles
  open/.style={circle, draw=black, fill = white, thick, minimum size=2.5mm, inner sep=0pt},
  open_nt/.style={fill = white, thick, minimum size=3mm, inner sep=0pt},
  open_cn/.style={circle, minimum size=2.5mm, inner sep=0pt},
  open_ctr/.style={circle, minimum size=2mm,fill = black, inner sep=0pt},
  gate_sq/.style={rectangle, draw=black, fill = white, thick, minimum size=3.8mm, inner sep=0pt},
  filled/.style={circle, draw=black, thick, fill=black, minimum size=5mm, inner sep=0pt},
  op/.style={circle, draw=black, thick, minimum size=6mm, inner sep=0pt, font=\small},
  edge/.style={black, thick},
  edge_d/.style={black, thick,dashed},
  gate/.style={draw=black, thick, minimum width=6mm, minimum height=6mm, inner sep=1pt, font=\small},
%   oplus/.style={
%   circle,
%   draw=black,
%   thick,
%   minimum size=4.5mm,
%   inner sep=0pt,
%   font=\small
% },
  arr/.style={->, thick}
]

% ---- helper: draw a 2x2 square graph with node contents you choose ----
% Arguments: (xshift), c1 text, a text, t text, c2 text
\newcommand{\SquareGraph}[5]{%
  \begin{scope}[shift={(#1,0)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(a);
    \draw[edge] (c1)--(t);
    \draw[edge] (t)--(c2);
    \draw[edge] (a)--(c2);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1) {#2};
    \node[open] (na) at (a) {#3};
    \node[open] (nt) at (t) {#4};
    \node[open] (nc2) at (c2) {#5};
  \end{scope}
}

% ---- helper: same but with a gate box attached UNDER a chosen corner ----
% corner = c1/a/t/c2, gate label = H/T/S etc


% ====== Row 1: sequence of 2x2 graphs ======
% Step 1: plain square + labels (edit as needed)
\SquareGraph{0}{}{}{}{}
\node[] at (-0.2,1.4) {$c_1:\,\ket{a}$};
\node[] at (-0.2,-0.4) {$t:\,\ket{0}$};
\node[] at (1.3,1.4) {$a: \,\ket{0}$};
\node[] at (1.3,-0.4) {$c_2:\,\ket{b}$};
% 
% arrow
%\draw[arr] (1.6,0.5) -- (2.2,0.7);
\node[] at (1.5, 0.5) {$\mathrm{:}$};
% Step 2: add H under bottom-left corner
% \SquareGraph{2.5}{ }{ }{ }{ }
\begin{scope}[shift={(2.2,0)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (t)--(c2);
    \draw[dotted] (a)--(c2);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1) { };
    \node[open] (na) at (a) { };
    \node[gate_sq] (nt) at (t) {$\mathrm{H}$};
    \node[open] (nc2) at (c2) { };

\end{scope}
% \GateUnderCorner{2.5}{t}{H}

\draw[arr] (3.6,0.4) -- (3.8,0.6);

% Step 3: show "oplus" nodes (example)
\begin{scope}[shift={(4.2,0)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(a);
    \draw[edge] (c1)--(t);
    \draw[dotted] (t)--(c2);
    \draw[edge] (a)--(c2);

    % nodes (use open circles by default)
    \node[open_cn] (nc1) at (c1) {$\bigoplus$};
    \node[open_cn] (na) at (a) {$\bigoplus$};
    \node[open_ctr] (nt) at (t) {};
    \node[open_ctr] (nc2) at (c2) {};
\end{scope}

\draw[arr] (5.6,0.4) -- (5.8,0.6);

% Step 4: mixed filled + oplus example (edit to match your step)
\begin{scope}[shift={(6.2,0)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(a);
    \draw[dotted] (c1)--(t);
    \draw[edge] (t)--(c2);
    \draw[dotted] (a)--(c2);

    % nodes (use open circles by default)
    \node[open_ctr] (nc1) at (c1) {};
    \node[open_cn] (na) at (a) {$\bigoplus$};
    \node[open_ctr] (nt) at (t) {};
    \node[open_cn] (nc2) at (c2) {$\bigoplus$};
\end{scope}

\draw[arr] (7.6,0.4) -- (7.8,0.6);

\begin{scope}[shift={(8.2,0)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (t)--(c2);
    \draw[dotted] (a)--(c2);

    % nodes (use open circles by default)
    \node[gate_sq] (nc1) at (c1) {$\mathrm{T}^{\dagger}$};
    \node[gate_sq] (na) at (a) {$\mathrm{T}$};
    \node[gate_sq] (nt) at (t) {$\mathrm{T}$};
    \node[gate_sq] (nc2) at (c2) {$\mathrm{T}^{\dagger}$};

\end{scope}
\draw[arr] (8.7,-0.4) -- (8.7,-0.7) ;

% Step 5: T/T^\dagger boxes example (like your rightmost)

% ====== Row 2: (optional) second line like your bottom row ======
% Move down and draw another short sequence
\begin{scope}[shift={(8.2,-2)}]
  % two parallel edges with oplus (toy example matching your bottom-left)
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(a);
    \draw[dotted] (c1)--(t);
    \draw[edge] (t)--(c2);
    \draw[dotted] (a)--(c2);

    % nodes (use open circles by default)
    \node[open_ctr] (nc1) at (c1) {};
    \node[open_cn] (na) at (a) {$\bigoplus$};
    \node[open_ctr] (nt) at (t) {};
    \node[open_cn] (nc2) at (c2) {$\bigoplus$};
\end{scope}
% \draw[arr] (9.1,0.5) -- (9.7,0.5);

\draw[arr] (7.8,-1.6) -- (7.6,-1.4);
% Step 6: T/T^\dagger boxes example (like your rightmost)

\begin{scope}[shift={(6.2,-2)}]

    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(a);
    \draw[edge] (c1)--(t);
    \draw[dotted] (t)--(c2);
    \draw[edge] (a)--(c2);

    % nodes (use open circles by default)
    \node[open_cn] (nc1) at (c1) {$\bigoplus$};
    \node[open_cn] (na) at (a) {$\bigoplus$};
    \node[open_ctr] (nt) at (t) {};
    \node[open_ctr] (nc2) at (c2) {};
\end{scope}

\draw[arr] (5.8,-1.6) -- (5.6,-1.4);

% Step 7: T/T^\dagger boxes example (like your rightmost)

\begin{scope}[shift={(4.2,-2)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (t)--(c2);
    \draw[dotted] (a)--(c2);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1) {};
    \node[open] (na) at (a) {};
    \node[gate_sq] (nt) at (t) {$\mathrm{H}$};
    \node[open] (nc2) at (c2) {};

\end{scope}

\draw[arr] (3.8,-1.6) -- (3.6,-1.4);

% Step 8: T/T^\dagger boxes example (like your rightmost)

\begin{scope}[shift={(2.2,-2)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (a) at (1,1);
    \coordinate (t) at (0,0);
    \coordinate (c2) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (t)--(c2);
    \draw[dotted] (a)--(c2);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1) {};
    \node[open] (na) at (a) {};
    \node[gate_sq] (nt) at (t) {$\mathrm{S}$};
    \node[open] (nc2) at (c2) {};
\end{scope}

\node[] at (1.8,-0.9) {$\ket{a}$};
\node[] at (1.7,-2.3) {$\ket{ab}$};
\node[] at (3.5,-0.8) {$\ket{0}$};
\node[] at (3.5,-2.3) {$\ket{b}$};

%\draw[arr] (21.7,0.4) -- (22.2,0.7) ;
   % Step 9: T/T^\dagger boxes example (like your rightmost)

% \begin{scope}[shift={(22.5,0)}]
%     % coordinates
%     \coordinate (c1) at (0,1);
%     \coordinate (a) at (1,1);
%     \coordinate (t) at (0,0);
%     \coordinate (c2) at (1,0);

%     % edges (square)
%     \draw[dotted] (c1)--(a);
%     \draw[dotted] (c1)--(t);
%     \draw[dotted] (t)--(c2);
%     \draw[dotted] (a)--(c2);

%     % nodes (use open circles by default)
%     \node[open_nt] (nc1) at (c1) {$|a\rangle$};
%     \node[open_nt] (na) at (a) {$|0\rangle$ };
%     \node[open_nt] (nt) at (t) { $|ab\rangle$};
%     \node[open_nt] (nc2) at (c2) { $|b\rangle$};

% \end{scope}
\end{tikzpicture}

% % ====== Row 1: sequence of 2x2 graphs ======
% % Step 1: plain square + labels (edit as needed)
% \SquareGraph{0}{~$c_1$~ }{~~$a$~~ }{~~$t$~~ }{~$c_2$~ }
% \node[] at (-0.5,1.4) {$\ket{a}$};
% \node[] at (-0.5,-0.4) {$\ket{0}$};
% \node[] at (1.5,1.4) {$\ket{0}$};
% \node[] at (1.5,-0.4) {$\ket{b}$};
% % 
% % arrow
% %\draw[arr] (1.6,0.5) -- (2.2,0.7);
% \node[] at (1.7, 0.5) {$\mathrm{:}$};
% % Step 2: add H under bottom-left corner
% % \SquareGraph{2.5}{ }{ }{ }{ }
% \begin{scope}[shift={(2.5,0)}]
%     % coordinates
%     \coordinate (TL) at (0,1);
%     \coordinate (TR) at (1,1);
%     \coordinate (BL) at (0,0);
%     \coordinate (BR) at (1,0);

%     % edges (square)
%     \draw[dotted] (TL)--(TR);
%     \draw[dotted] (TL)--(BL);
%     \draw[dotted] (BL)--(BR);
%     \draw[dotted] (TR)--(BR);

%     % nodes (use open circles by default)
%     \node[open] (ntl) at (TL) { };
%     \node[open] (ntr) at (TR) { };
%     \node[gate_sq] (nbl) at (BL) {~$\mathrm{H}$~ };
%     \node[open] (nbr) at (BR) { };

% \end{scope}
% % \GateUnderCorner{2.5}{BL}{H}

% \draw[arr] (4,0.4) -- (4.4,0.7);

% % Step 3: show "oplus" nodes (example)
% \begin{scope}[shift={(4.8,0)}]
%     % coordinates
%     \coordinate (TL) at (0,1);
%     \coordinate (TR) at (1,1);
%     \coordinate (BL) at (0,0);
%     \coordinate (BR) at (1,0);

%     % edges (square)
%     \draw[dotted] (TL)--(TR);
%     \draw[edge] (TL)--(BL);
%     \draw[dotted] (BL)--(BR);
%     \draw[edge] (TR)--(BR);

%     % nodes (use open circles by default)
%     \node[open_cn] (ntl) at (TL) {$\bigoplus$};
%     \node[open_cn] (ntr) at (TR) {$\bigoplus$};
%     \node[open_ctr] (nbl) at (BL) {};
%     \node[open_ctr] (nbr) at (BR) { };

% \end{scope}

% \draw[arr] (6.3,0.4) -- (6.7,0.7);

% % Step 4: mixed filled + oplus example (edit to match your step)
% \begin{scope}[shift={(7.1,0)}]
%     % coordinates
%     \coordinate (TL) at (0,1);
%     \coordinate (TR) at (1,1);
%     \coordinate (BL) at (0,0);
%     \coordinate (BR) at (1,0);

%     % edges (square)
%     \draw[edge] (TL)--(TR);
%     \draw[dotted] (TL)--(BL);
%     \draw[edge] (BL)--(BR);
%     \draw[dotted] (TR)--(BR);

%     % nodes (use open circles by default)
%     \node[open_ctr] (ntl) at (TL) {};
%     \node[open_cn] (ntr) at (TR) {$\bigoplus$};
%     \node[open_ctr] (nbl) at (BL) {};
%     \node[open_cn] (nbr) at (BR) {$\bigoplus$};

% \end{scope}
% \draw[arr] (8.5,0.4) -- (8.9,0.7);
% \begin{scope}[shift={(9.5,0)}]
%     % coordinates
%     \coordinate (TL) at (0,1);
%     \coordinate (TR) at (1,1);
%     \coordinate (BL) at (0,0);
%     \coordinate (BR) at (1,0);

%     % edges (square)
%     \draw[dotted] (TL)--(TR);
%     \draw[dotted] (TL)--(BL);
%     \draw[dotted] (BL)--(BR);
%     \draw[dotted] (TR)--(BR);

%     % nodes (use open circles by default)
%     \node[gate_sq] (ntl) at (TL) {~$\mathrm{T}^\dagger$~ };
%     \node[gate_sq] (ntr) at (TR) {~$\mathrm{T}$~ };
%     \node[gate_sq] (nbl) at (BL) {~$\mathrm{T}$~ };
%     \node[gate_sq] (nbr) at (BR) {~$\mathrm{T}^\dagger$~ };

% \end{scope}
% \draw[arr] (11.1,0.4) -- (11.5,0.7) ;

% % Step 5: T/T^\dagger boxes example (like your rightmost)

% % ====== Row 2: (optional) second line like your bottom row ======
% % Move down and draw another short sequence
% \begin{scope}[shift={(11.9,0)}]
%   % two parallel edges with oplus (toy example matching your bottom-left)
%     \coordinate (TL) at (0,1);
%     \coordinate (TR) at (1,1);
%     \coordinate (BL) at (0,0);
%     \coordinate (BR) at (1,0);

%     % edges (square)
%     \draw[edge] (TL)--(TR);
%     \draw[dotted] (TL)--(BL);
%     \draw[edge] (BL)--(BR);
%     \draw[dotted] (TR)--(BR);

%     % nodes (use open circles by default)
%     \node[open_ctr] (ntl) at (TL) {};
%     \node[open_cn] (ntr) at (TR) {$\bigoplus$};
%     \node[open_ctr] (nbl) at (BL) {};
%     \node[open_cn] (nbr) at (BR) {$\bigoplus$};

% \end{scope}
% % \draw[arr] (9.1,0.5) -- (9.7,0.5);

% \draw[arr] (13.3,0.4) -- (13.7,0.7);
% % Step 6: T/T^\dagger boxes example (like your rightmost)

% \begin{scope}[shift={(14.1,0)}]

%     \coordinate (TL) at (0,1);
%     \coordinate (TR) at (1,1);
%     \coordinate (BL) at (0,0);
%     \coordinate (BR) at (1,0);

%     % edges (square)
%     \draw[dotted] (TL)--(TR);
%     \draw[edge] (TL)--(BL);
%     \draw[dotted] (BL)--(BR);
%     \draw[edge] (TR)--(BR);

%     % nodes (use open circles by default)
%     \node[open_cn] (ntl) at (TL) {$\bigoplus$};
%     \node[open_cn] (ntr) at (TR) {$\bigoplus$};
%     \node[open_ctr] (nbl) at (BL) {};
%     \node[open_ctr] (nbr) at (BR) { };
% \end{scope}
% \draw[arr] (15.5,0.4) -- (15.9,0.7) ;
% % Step 7: T/T^\dagger boxes example (like your rightmost)

% \begin{scope}[shift={(16.4,0)}]
%     % coordinates
%     \coordinate (TL) at (0,1);
%     \coordinate (TR) at (1,1);
%     \coordinate (BL) at (0,0);
%     \coordinate (BR) at (1,0);

%     % edges (square)
%     \draw[dotted] (TL)--(TR);
%     \draw[dotted] (TL)--(BL);
%     \draw[dotted] (BL)--(BR);
%     \draw[dotted] (TR)--(BR);

%     % nodes (use open circles by default)
%     \node[open] (ntl) at (TL) { };
%     \node[open] (ntr) at (TR) { };
%     \node[gate_sq] (nbl) at (BL) {~$\mathrm{H}$~ };
%     \node[open] (nbr) at (BR) { };

% \end{scope}
% \draw[arr] (17.8,0.4) -- (18.2,0.7) ;
% % Step 8: T/T^\dagger boxes example (like your rightmost)

% \begin{scope}[shift={(18.7,0)}]
%     % coordinates
%     \coordinate (TL) at (0,1);
%     \coordinate (TR) at (1,1);
%     \coordinate (BL) at (0,0);
%     \coordinate (BR) at (1,0);

%     % edges (square)
%     \draw[dotted] (TL)--(TR);
%     \draw[dotted] (TL)--(BL);
%     \draw[dotted] (BL)--(BR);
%     \draw[dotted] (TR)--(BR);

%     % nodes (use open circles by default)
%     \node[open] (ntl) at (TL) { };
%     \node[open] (ntr) at (TR) { };
%     \node[gate_sq] (nbl) at (BL) {~$\mathrm{S}$~ };
%     \node[open] (nbr) at (BR) { };

% \end{scope}

% \node[] at (18.3,1.4) {$\ket{a}$};
% \node[] at (18.2,-0.5) {$\ket{ab}$};
% \node[] at (20.1,1.4) {$\ket{0}$};
% \node[] at (20.1,-0.4) {$\ket{b}$};

% %\draw[arr] (21.7,0.4) -- (22.2,0.7) ;
%    % Step 9: T/T^\dagger boxes example (like your rightmost)

% % \begin{scope}[shift={(22.5,0)}]
% %     % coordinates
% %     \coordinate (TL) at (0,1);
% %     \coordinate (TR) at (1,1);
% %     \coordinate (BL) at (0,0);
% %     \coordinate (BR) at (1,0);

% %     % edges (square)
% %     \draw[dotted] (TL)--(TR);
% %     \draw[dotted] (TL)--(BL);
% %     \draw[dotted] (BL)--(BR);
% %     \draw[dotted] (TR)--(BR);

% %     % nodes (use open circles by default)
% %     \node[open_nt] (ntl) at (TL) {$|a\rangle$};
% %     \node[open_nt] (ntr) at (TR) {$|0\rangle$ };
% %     \node[open_nt] (nbl) at (BL) { $|ab\rangle$};
% %     \node[open_nt] (nbr) at (BR) { $|b\rangle$};

% % \end{scope}
% \end{tikzpicture}


==> NCTD6-2d.tex <==
\begin{tikzpicture}[
  % styles
open/.style={circle, draw=black, fill = white, thick, minimum size=2.5mm, inner sep=0pt},
open_nt/.style={fill = white, thick, minimum size=3mm, inner sep=0pt},
open_cn/.style={circle, minimum size=2.5mm, inner sep=0pt},
open_ctr/.style={circle, minimum size=2mm,fill = black, inner sep=0pt},
gate_sq/.style={rectangle, draw=black, fill = white, thick, minimum size=3.8mm, inner sep=0pt},
filled/.style={circle, draw=black, thick, fill=black, minimum size=5mm, inner sep=0pt},
  op/.style={circle, draw=black, thick, minimum size=6mm, inner sep=0pt, font=\small},
  edge/.style={black, thick},
  edge_d/.style={black, thick,dashed},
  gate/.style={draw=black, thick, minimum width=6mm, minimum height=6mm, inner sep=1pt, font=\small},
%   oplus/.style={
%   circle,
%   draw=black,
%   thick,
%   minimum size=4.5mm,
%   inner sep=0pt,
%   font=\small
% },
  arr/.style={->, thick}
]

% ---- helper: draw a 2x2 square graph with node contents you choose ----
% Arguments: (xshift), c1 text, c2 text, BL text, BR text
\newcommand{\TriangleGraph}[5]{%
  \begin{scope}[shift={(#1,#5)}]
    % coordinates
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(c2);
    \draw[edge] (c1)--(t);
    \draw[edge] (c2)--(t);

    % nodes (use open circles by default)
    \node[open] (ntl) at (c1) {#2};
    \node[open] (ntr) at (c2) {#3};
    \node[open] (nbl) at (t) {#4};
    % \node[open] (nbr) at (BR) {#5};
  \end{scope}
}

% ---- helper: same but with a gate box attached UNDER a chosen corner ----
% corner = c1/c2/BL/BR, gate label = H/T/S etc


% ====== Row 1: sequence of 2x2 graphs ======
% Step 1: plain square + labels (edit as needed)
\TriangleGraph{0}{}{}{}{0}
\node[font=\small] at (-0.15,-0.45) {$c_1: \,|a\rangle$};
\node[font=\small] at (1.2,-0.45) {$c_2:\,|b\rangle$};
\node[font=\small] at (0.7,1.15) {$t:\,|0\rangle$};
% 
% arrow
\node[] at (1.3, 0.6) {$\mathrm{:}$};

% Step 2: add H under bottom-left corner
% \SquareGraph{2.5}{ }{ }{ }{ }
\begin{scope}[shift={(1.8,0)}]
    %coordinates
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open] (nbl) at (c1){};
    \node[open] (nbl) at (c2){};
    \node[gate_sq] (nbl) at (t){$\mathrm{H}$};
    % \node[open] (nbr) at (BR) { };

\end{scope}

% \GateUnderCorner{2.5}{BL}{H}

\draw[arr] (3,0.4) -- (3.2,0.6);

% Step 3: show "oplus" nodes (example)
\begin{scope}[shift={(3.4,0)}]
    % coordinates
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[edge] (c2)--(t);
    \draw[dotted] (c1)--(t);

    % nodes (use open circles by default)
    \node[open_cn] (ntr) at (t) {$\bigoplus$};
    \node[open] (nbl) at (c1) {};
    \node[open_ctr] (ntl) at (c2) {};
\end{scope}

\draw[arr] (4.6,0.4) -- (4.8,0.6);

% Step 4: mixed filled + oplus example (edit to match your step)
\begin{scope}[shift={(5,0)}]
    % coordinates
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open] (ntl) at (c1) {};
    \node[open] (ntr) at (c2) {};
    \node[gate_sq] (nbl) at (t) {$\mathrm{T}^{\dagger}$};

\end{scope}

\draw[arr] (6.2,0.4) -- (6.4,0.6);

\begin{scope}[shift={(6.6,0)}]
    % coordinates
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(t);
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open_cn] (ntl) at (t) {$\bigoplus$};
    \node[open_ctr] (ntr) at (c1) {};
    \node[open] (nbl) at (c2) {};

\end{scope}

\draw[arr] (7.8,0.4) -- (8,0.6) ;

% Step 5: T/T^\dagger boxes example (like your rightmost)

% ====== Row 2: (optional) second line like your bottom row ======
% tove down and draw another short sequence
\begin{scope}[shift={(8.2,0.0)}]
  % two parallel edges with oplus (toy example matching your bottom-left)
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open] (nbl) at (c1) {};
    \node[open] (ntr) at (c2) {};
    \node[gate_sq] (nbl) at (t) {$\mathrm{T}$};
\end{scope}
\draw[arr] (9.4,0.4) -- (9.6,0.6);


\begin{scope}[shift={(9.8,0.0)}]
  % two parallel edges with oplus (toy example matching your bottom-left)
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[edge] (c2)--(t);

    % nodes (use open circles by default)
    \node[open_cn] (ntl) at (t) {$\bigoplus$};
    \node[open_ctr] (ntr) at (c2) {};
    \node[open] (nbl) at (c1) {};
\end{scope}
%

\draw[arr] (10.3,-0.5) -- (10.3,-0.8);

%
\begin{scope}[shift={(9.8,-2.0)}]
  % two parallel edges with oplus (toy example matching your bottom-left)
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open] (ntl) at (c1) {};
    \node[open] (ntr) at (c2) {};
    \node[gate_sq] (nbl) at (t) {$\mathrm{T}^{\dagger}$};
\end{scope}

\draw[arr] (9.6,-1.6) -- (9.4,-1.4);

\begin{scope}[shift={(8.2,-2.0)}]
  % two parallel edges with oplus (toy example matching your bottom-left)
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[edge] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open_ctr] (ntl) at (c1) {};
    \node[open] (ntr) at (c2) {};
    \node[open_cn] (nbl) at (t) {$\bigoplus$};
\end{scope}

\draw[arr] (8,-1.6) -- (7.8,-1.4);

\begin{scope}[shift={(6.6,-2.0)}]
  % two parallel edges with oplus (toy example matching your bottom-left)
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[gate_sq] (nbl) at (t) {$\mathrm{T}$};
    \node[open] (ntl) at (c1) {};
    \node[gate_sq] (ntr) at (c2) {$\mathrm{T}^{\dagger}$};
\end{scope}

\draw[arr] (6.4,-1.6) -- (6.2,-1.4);

\begin{scope}[shift={(5.0,-2.0)}]
  % two parallel edges with oplus (toy example matching your bottom-left)
    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open_ctr] (ntl) at (c1) {};
    \node[open_cn] (ntr) at (c2) {$\bigoplus$};
    \node[gate_sq] (nbl) at (t) {$\mathrm{H}$};
\end{scope}

\draw[arr] (4.8,-1.6) -- (4.6,-1.4);

\begin{scope}[shift={(3.4,-2.0)}]

    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open] (ntl) at (c1) {};
    \node[gate_sq] (ntr) at (c2) {$\mathrm{T}^{\dagger}$};
    \node[open] (nbl) at (t) {};
\end{scope}

\draw[arr] (3.2,-1.6) -- (3.0,-1.4);

\begin{scope}[shift={(1.8,-2.0)}]

    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open_ctr] (ntl) at (c1) {};
    \node[open_cn] (ntr) at (c2) {$\bigoplus$};
    \node[open] (nbl) at (t) {};
\end{scope}

\draw[arr] (1.6,-1.6) -- (1.4,-1.4);

\begin{scope}[shift={(0,-2.0)}]

    \coordinate (c1) at (0,0);
    \coordinate (c2) at (1,0);
    \coordinate (t) at (0.5,0.75);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(t);
    \draw[dotted] (c2)--(t);

    % nodes (use open circles by default)
    \node[open] (ntl) at (c1) {};
    \node[gate_sq] (ntr) at (c2) {$\mathrm{S}$};
    \node[gate_sq] (nbl) at (t) {$\mathrm{T}$};
\end{scope}

\node[] at (0, -2.5) {$|a\rangle$};
\node[] at (1.1,-2.5) {$|b\rangle$};
\node[] at (-0.1, -1.2) {$|ab\rangle$};

\end{tikzpicture}

==> SelTD1-2d.tex <==
\begin{tikzpicture}[
  % styles
open/.style={circle, draw=black, fill = white, thick, minimum size=2.5mm, inner sep=0pt},
open_nt/.style={fill = white, thick, minimum size=3mm, inner sep=0pt},
open_cn/.style={circle, minimum size=2.5mm, inner sep=0pt},
open_ctr/.style={circle, minimum size=2mm,fill = black, inner sep=0pt},
gate_sq/.style={rectangle, draw=black, fill = white, thick, minimum size=3.8mm, inner sep=0pt},
filled/.style={circle, draw=black, thick, fill=black, minimum size=5mm, inner sep=0pt},
  op/.style={circle, draw=black, thick, minimum size=6mm, inner sep=0pt, font=\small},
  edge/.style={black, thick},
  edge_d/.style={black, thick,dashed},
  gate/.style={draw=black, thick, minimum width=6mm, minimum height=6mm, inner sep=1pt, font=\small},
%   oplus/.style={
%   circle,
%   draw=black,
%   thick,
%   minimum size=4.5mm,
%   inner sep=0pt,
%   font=\small
% },
  arr/.style={->, thick}
]

% ---- helper: draw a 2x2 square graph with node contents you choose ----
% Arguments: (xshift), TL text, TR text, BL text, BR text
\newcommand{\HeptagonGraph}[9]{%
  \begin{scope}[shift={(#1,#9)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (c2) at (1,1);
    \coordinate (a2) at (0.5,1.75);
    \coordinate (a1) at (0,0);
    \coordinate (a3) at (1,0);
    \coordinate (a4) at (0,-1);
    \coordinate (t) at (1,-1);

    % edges (square)
    \draw[edge] (c1)--(a2);
    \draw[edge] (c2)--(a2);
    \draw[edge] (c1)--(c2);
    \draw[edge] (c1)--(a1);
    \draw[edge] (c2)--(a3);
    \draw[edge] (a1)--(a3);
    \draw[edge] (a1)--(a4);
    \draw[edge] (a4)--(t);
    \draw[edge] (a3)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1) {#2};
    \node[open] (nc2) at (c2) {#3};
    \node[open] (na2) at (a2) {#4};
    \node[open] (na1) at (a1) {#5};
    \node[open] (na3) at (a3) {#6};
    \node[open] (na4) at (a4) {#7};
    \node[open] (nt) at (t) {#8};
    % \node[open] (nbr) at (BR) {#5};
  \end{scope}
}

% ---- helper: same but with a gate box attached UNDER a chosen corner ----
% corner = TL/TR/BL/BR, gate label = H/T/S etc


% ====== Row 1: sequence of 2x2 graphs ======
% Step 1: plain square + labels (edit as needed)
\HeptagonGraph{0}{}{}{}{}{}{}{}{0}
\node[font=\small] at (-0.7,1) {$c_1:|a\rangle$};
\node[font=\small] at (1.7,1) {$c_2:|b\rangle$};
\node[font=\small] at (0.7,2.2) {$a_2: |0\rangle$};
\node[font=\small] at (-0.7,0) {$a_1: |0\rangle$};
\node[font=\small] at (1.7,0) {$a_3: |0\rangle$};
\node[font=\small] at (-0.7,-1) {$a_4: |0\rangle$};
\node[font=\small] at (1.7,-1) {$t: |0\rangle$};
% 
% arrow
\node[] at (2.3, 0.3) {$\mathrm{:}$};

% Step 2: add H under bottom-left corner
% \SquareGraph{2.5}{ }{ }{ }{ }
\begin{scope}[shift={(2.7,0)}]
    %coordinates
    \coordinate (c1) at (0,1);
    \coordinate (c2) at (1,1);
    \coordinate (a2) at (0.5,1.75);
    \coordinate (a1) at (0,0);
    \coordinate (a3) at (1,0);
    \coordinate (a4) at (0,-1);
    \coordinate (t) at (1,-1);

    % edges (square)
    \draw[dotted] (c1)--(a2);
    \draw[dotted] (c2)--(a2);
    \draw[dotted] (c1)--(c2);
    \draw[edge] (c1)--(a1);
    \draw[edge] (c2)--(a3);
    \draw[dotted] (a1)--(a3);
    \draw[dotted] (a1)--(a4);
    \draw[dotted] (a4)--(t);
    \draw[dotted] (a3)--(t);

    % nodes (use open circles by default)
    \node[open_ctr] (nc1) at (c1) {};
    \node[open_ctr] (nc2) at (c2) {};
    \node[open] (na2) at (a2) {};
    \node[open_cn] (na1) at (a1) {$\bigoplus$};
    \node[open_cn] (na3) at (a3) {$\bigoplus$};
    \node[open] (na4) at (a4) {};
    \node[gate_sq] (nt) at (t) {$\mathrm{H}$};

\end{scope}

% \GateUnderCorner{2.5}{BL}{H}

\draw[arr] (4,0.2) -- (4.2,0.4);

% Step 3: show "oplus" nodes (example)
\begin{scope}[shift={(4.6,0)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (c2) at (1,1);
    \coordinate (a2) at (0.5,1.75);
    \coordinate (a1) at (0,0);
    \coordinate (a3) at (1,0);
    \coordinate (a4) at (0,-1);
    \coordinate (t) at (1,-1);

    % edges (square)
    \draw[dotted] (c1)--(a2);
    \draw[edge] (c2)--(a2);
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a1);
    \draw[dotted] (c2)--(a3);
    \draw[dotted] (a1)--(a3);
    \draw[edge] (a1)--(a4);
    \draw[dotted] (a4)--(t);
    \draw[edge] (a3)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1) {};
    \node[open_ctr] (nc2) at (c2) {};
    \node[open_cn] (na2) at (a2) {$\bigoplus$};
    \node[open_ctr] (na1) at (a1) {};
    \node[open_cn] (na3) at (a3) {$\bigoplus$};
    \node[open_cn] (na4) at (a4) {$\bigoplus$};
    \node[open_ctr] (nt) at (t) {};
\end{scope}

\draw[arr] (5.9,0.2) -- (6.1,0.4);

% Step 4: mixed filled + oplus example (edit to match your step)
\begin{scope}[shift={(6.5,0)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (c2) at (1,1);
    \coordinate (a2) at (0.5,1.75);
    \coordinate (a1) at (0,0);
    \coordinate (a3) at (1,0);
    \coordinate (a4) at (0,-1);
    \coordinate (t) at (1,-1);

    % edges (square)
    \draw[edge] (c1)--(a2);
    \draw[dotted] (c2)--(a2);
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a1);
    \draw[dotted] (c2)--(a3);
    \draw[edge] (a1)--(a3);
    \draw[dotted] (a1)--(a4);
    \draw[edge] (a4)--(t);
    \draw[dotted] (a3)--(t);

    % nodes (use open circles by default)
    \node[open_ctr] (nc1) at (c1) {};
    \node[open] (nc2) at (c2) {};
    \node[open_cn] (na2) at (a2) {$\bigoplus$};
    \node[open_cn] (na1) at (a1) {$\bigoplus$};
    \node[open_ctr] (na3) at (a3) {};
    \node[open_cn] (na4) at (a4) {$\bigoplus$};
    \node[open_ctr] (nt) at (t) {};

\end{scope}

\draw[arr] (7,-1.4) -- (7,-1.8);

\begin{scope}[shift={(6.5,-4)}]
    % coordinates
    \coordinate (c1) at (0,1);
    \coordinate (c2) at (1,1);
    \coordinate (a2) at (0.5,1.75);
    \coordinate (a1) at (0,0);
    \coordinate (a3) at (1,0);
    \coordinate (a4) at (0,-1);
    \coordinate (t) at (1,-1);

    % edges (square)
    \draw[dotted] (c1)--(a2);
    \draw[dotted] (c2)--(a2);
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a1);
    \draw[dotted] (c2)--(a3);
    \draw[dotted] (a1)--(a3);
    \draw[dotted] (a1)--(a4);
    \draw[dotted] (a4)--(t);
    \draw[dotted] (a3)--(t);

    % nodes (use open circles by default)
    \node[gate_sq] (nc1) at (c1) {$\mathrm{T}$};
    \node[gate_sq] (nc2) at (c2) {$\mathrm{T}$};
    \node[gate_sq] (na2) at (a2) {$\mathrm{T}^{\dagger}$};
    \node[gate_sq] (na1) at (a1) {$\mathrm{T}$};
    \node[gate_sq] (na3) at (a3) {$\mathrm{T}^{\dagger}$};
    \node[gate_sq] (na4) at (a4) {$\mathrm{T}^{\dagger}$};
    \node[gate_sq] (nt) at (t) {$\mathrm{T}$};

\end{scope}

\draw[arr] (6.1,-3.8) -- (5.9,-3.6);

% Step 5: T/T^\dagger boxes example (like your rightmost)

% ====== Row 2: (optional) second line like your bottom row ======
% Move down and draw another short sequence
\begin{scope}[shift={(4.6,-4)}]
  % two parallel edges with oplus (toy example matching your bottom-left)
    \coordinate (c1) at (0,1);
    \coordinate (c2) at (1,1);
    \coordinate (a2) at (0.5,1.75);
    \coordinate (a1) at (0,0);
    \coordinate (a3) at (1,0);
    \coordinate (a4) at (0,-1);
    \coordinate (t) at (1,-1);

    % edges (square)
    \draw[edge] (c1)--(a2);
    \draw[dotted] (c2)--(a2);
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a1);
    \draw[dotted] (c2)--(a3);
    \draw[edge] (a1)--(a3);
    \draw[dotted] (a1)--(a4);
    \draw[edge] (a4)--(t);
    \draw[dotted] (a3)--(t);

    % nodes (use open circles by default)
    \node[open_ctr] (nc1) at (c1) {};
    \node[open] (nc2) at (c2) {};
    \node[open_cn] (na2) at (a2) {$\bigoplus$};
    \node[open_cn] (na1) at (a1) {$\bigoplus$};
    \node[open_ctr] (na3) at (a3) {};
    \node[open_cn] (na4) at (a4) {$\bigoplus$};
    \node[open_ctr] (nt) at (t) {};
\end{scope}

\draw[arr] (2.3,-3.8) -- (2.1,-3.6);

% \draw[arr] (9.7,-1.5) -- (9.1,-1.5);
% Step 6: T/T^\dagger boxes example (like your rightmost)
% \begin{scope}[shift={(12.0,0.0)}]
%   % two parallel edges with oplus (toy example matching your bottom-left)
%  \coordinate (TL) at (0,1);
%     \coordinate (TR) at (1,1);
%     \coordinate (M) at (0.5,0.25);
%     % \coordinate (BR) at (1,0);

%     % edges (square)
%     \draw[edge_d] (TL)--(TR);
%     \draw[edge_d] (TL)--(M);
%     \draw[edge_d] (TR)--(M);

%     % nodes (use open circles by default)
%     \node[open] (ntl) at (TL) {};
%     \node[gate_sq] (ntr) at (TR) {$T^\dagger$};
%     \node[open] (nbl) at (M) {};
% \end{scope}

% \draw[arr] (7.2,-1.5) -- (6.6,-1.5) ;
% Step 7: T/T^\dagger boxes example (like your rightmost)

\begin{scope}[shift={(2.7,-4)}]
  % two parallel edges with oplus (toy example matching your bottom-left)
    \coordinate (c1) at (0,1);
    \coordinate (c2) at (1,1);
    \coordinate (a2) at (0.5,1.75);
    \coordinate (a1) at (0,0);
    \coordinate (a3) at (1,0);
    \coordinate (a4) at (0,-1);
    \coordinate (t) at (1,-1);

    % edges (square)
    \draw[dotted] (c1)--(a2);
    \draw[edge] (c2)--(a2);
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a1);
    \draw[dotted] (c2)--(a3);
    \draw[dotted] (a1)--(a3);
    \draw[edge] (a1)--(a4);
    \draw[dotted] (a4)--(t);
    \draw[edge] (a3)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1) {};
    \node[open_ctr] (nc2) at (c2) {};
    \node[open_cn] (na2) at (a2) {$\bigoplus$};
    \node[open_ctr] (na1) at (a1) {};
    \node[open_cn] (na3) at (a3) {$\bigoplus$};
    \node[open_cn] (na4) at (a4) {$\bigoplus$};
    \node[open_ctr] (nt) at (t) {};
\end{scope}

\draw[arr] (4.3,-3.8) -- (4.1,-3.6);

\begin{scope}[shift={(0.2,-4)}]
  % two parallel edges with oplus (toy example matching your bottom-left)
    \coordinate (c1) at (0,1);
    \coordinate (c2) at (1,1);
    \coordinate (a2) at (0.5,1.75);
    \coordinate (a1) at (0,0);
    \coordinate (a3) at (1,0);
    \coordinate (a4) at (0,-1);
    \coordinate (t) at (1,-1);

    % edges (square)
    \draw[dotted] (c1)--(a2);
    \draw[dotted] (c2)--(a2);
    \draw[dotted] (c1)--(c2);
    \draw[edge] (c1)--(a1);
    \draw[edge] (c2)--(a3);
    \draw[dotted] (a1)--(a3);
    \draw[dotted] (a1)--(a4);
    \draw[dotted] (a4)--(t);
    \draw[dotted] (a3)--(t);

    % nodes (use open circles by default)
    \node[open_ctr] (nc1) at (c1) {};
    \node[open_ctr] (nc2) at (c2) {};
    \node[open] (na2) at (a2) {};
    \node[open_cn] (na1) at (a1) {$\bigoplus$};
    \node[open_cn] (na3) at (a3) {$\bigoplus$};
    \node[open] (na4) at (a4) {};
    \node[gate_sq] (nt) at (t) {$\mathrm{H}$};
\end{scope}

% \draw[arr] (18.4,0.1) -- (18.7,0.3);

% \begin{scope}[shift={(19.3,0.0)}]
%   % two parallel edges with oplus (toy example matching your bottom-left)
%   \coordinate (TL) at (0,1);
%     \coordinate (TR) at (1,1);
%     \coordinate (M) at (0.5,0.25);
%     % \coordinate (BR) at (1,0);

%     % edges (square)
%     \draw[dotted] (TL)--(TR);
%     \draw[dotted] (TL)--(M);
%     \draw[dotted] (TR)--(M);

%     % nodes (use open circles by default)
%     \node[gate_sq] (ntl) at (TL) {$\mathrm{T}$};
%     \node[open] (ntr) at (TR) {};
%     \node[gate_sq] (nbl) at (M) {$\mathrm{T}^\dagger$};
% \end{scope}

% \draw[arr] (20.8,0.2) -- (21.1,0.4);

% \begin{scope}[shift={(21.7,0.0)}]
%   % two parallel edges with oplus (toy example matching your bottom-left)
%   \coordinate (TL) at (0,1);
%     \coordinate (TR) at (1,1);
%     \coordinate (M) at (0.5,0.25);
%     % \coordinate (BR) at (1,0);

%     % edges (square)
%     \draw[edge] (TL)--(TR);
%     \draw[dotted] (TL)--(M);
%     \draw[dotted] (TR)--(M);

%     % nodes (use open circles by default)
%     \node[gate_sq] (nbl) at (M) {$\mathrm{H}$};
%     \node[open_cn] (ntl) at (TL) {$\bigoplus$};
%     \node[open_ctr] (ntr) at (TR) {};
% \end{scope}

%\draw[arr] (17.8,0.2) -- (18.1,0.4);

% \begin{scope}[shift={(18.3,0.0)}]
%   % two parallel edges with oplus (toy example matching your bottom-left)
%   \coordinate (TL) at (0,1);
%     \coordinate (TR) at (1,1);
%     \coordinate (M) at (0.5,0.25);
%     % \coordinate (BR) at (1,0);

%     % edges (square)
%     \draw[dotted] (TL)--(TR);
%     \draw[edge] (TL)--(M);
%     \draw[dotted] (TR)--(M);

%     % nodes (use open circles by default)
%     \node[open_ctr] (ntl) at (TL) {};
%     \node[open] (ntr) at (TR) {};
%     \node[open_cn] (nbl) at (M) {$\bigoplus$};
% \end{scope}

% \draw[arr] (19.5,0.2) -- (19.8,0.4);

% \begin{scope}[shift={(20,0.0)}]

%  \coordinate (TL) at (0,1);
%     \coordinate (TR) at (1,1);
%     \coordinate (M) at (0.5,0.25);
%     % \coordinate (BR) at (1,0);

%     % edges (square)
%     \draw[edge] (TL)--(TR);
%     \draw[dotted] (TL)--(M);
%     \draw[dotted] (TR)--(M);

%     % nodes (use open circles by default)
%     \node[open_cn] (ntl) at (TL) {$\bigoplus$};
%     \node[open_ctr] (ntr) at (TR) {};
%     \node[gate_sq] (nbl) at (M) {$\mathrm{H}$};
% \end{scope}

\node[] at (-0.3,-3) {$|a\rangle$};
\node[] at (1.8,-3) {$|b\rangle$};
\node[] at (0.7, -1.7) {$|0\rangle$};
\node[] at (-0.3, -4) {$|0\rangle$};
\node[] at (1.8, -4) {$|0\rangle$};
\node[] at (-0.3, -5) {$|0\rangle$};
\node[] at (1.8,-5) {$|ab\rangle$};

% \node[font=\small] at (-0.6,1) {$|a\rangle$};
% \node[font=\small] at (1.6,1) {$|b\rangle$};
% \node[font=\small] at (0.5,2.3) {$|0\rangle$};
% \node[font=\small] at (-0.6,0) {$|0\rangle$};
% \node[font=\small] at (1.6,0) {$|0\rangle$};
% \node[font=\small] at (-0.6,-1) {$|0\rangle$};
% \node[font=\small] at (1.6,-1) {$|0\rangle$};

\end{tikzpicture}


==> cccz-2d.tex <==
\begin{tikzpicture}[
  % styles
open/.style={circle, draw=black, fill = white, thick, minimum size=2.5mm, inner sep=0pt},
open_nt/.style={fill = white, thick, minimum size=3mm, inner sep=0pt},
open_cn/.style={circle, minimum size=2.5mm, inner sep=0pt},
open_ctr/.style={circle, minimum size=2mm,fill = black, inner sep=0pt},
open_ctro/.style={circle, draw=black, minimum size=2mm,fill = white, inner sep=0pt},
gate_sq/.style={rectangle, draw=black, fill = white, thick, minimum size=3.8mm, inner sep=0pt},
filled/.style={circle, draw=black, thick, fill=black, minimum size=5mm, inner sep=0pt},
  op/.style={circle, draw=black, thick, minimum size=6mm, inner sep=0pt, font=\small},
  edge/.style={black, thick},
  edge_d/.style={black, thick,dashed},
  gate/.style={draw=black, thick, minimum width=6mm, minimum height=6mm, inner sep=1pt, font=\small},
%   oplus/.style={
%   circle,
%   draw=black,
%   thick,
%   minimum size=4.5mm,
%   inner sep=0pt,
%   font=\small
% },
  arr/.style={->, thick}
]

% ---- helper: draw a 2x2 square graph with node contents you choose ----
% Arguments: (xshift), c1 text, c2 text, BL text, BR text
\newcommand{\TriangleGraph}[7]{%
  \begin{scope}[shift={(#1,#7)}]
    % coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(c2);
    \draw[edge] (c1)--(a);
    \draw[edge] (c2)--(a);
    \draw[edge] (c3)--(a);
    \draw[edge] (c3)--(t);
    \draw[edge] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1) {#2};
    \node[open] (nc2) at (c2) {#3};
    \node[open] (na) at (t) {#4};
    \node[open] (nc3) at (c3) {#5};
    \node[open] (nt) at (a) {#6};
  \end{scope}
}

% ---- helper: same but with a gate box attached UNDER a chosen corner ----
% corner = c1/c2/BL/BR, gate label = H/T/S etc


% ====== Row 1: sequence of 2x2 graphs ======
% Step 1:
\TriangleGraph{0}{}{}{}{}{}{0}
\node[font=\small] at (-0.15,0.85) {$c_1: \,|a\rangle$};
\node[font=\small] at (1.25,0.85) {$c_2:\,|b\rangle$};
\node[font=\small] at (-0.15,0) {$a:\,|0\rangle$};
\node[font=\small] at (-0.15,-0.85) {$c_3: \,|c\rangle$};
\node[font=\small] at (1.25,-0.85) {$t:\,|0\rangle$};

\node[] at (1.5, 0) {$\mathrm{:}$};

% Step 2:
\begin{scope}[shift={(2,0)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[gate_sq] (na) at (a){$\mathrm{H}$};
    \node[open] (nc3) at (c3){};
    \node[gate_sq] (nt) at (t){$\mathrm{H}$};
\end{scope}

\draw[arr] (3.3,-0.1) -- (3.5,0.1);

% Step 3:
\begin{scope}[shift={(3.8,0)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[open] (nt) at (t){};
    \node[open] (nc3) at (c3){};
    \node[gate_sq] (na) at (a){$\mathrm{T}$};
\end{scope}

\draw[arr] (5.1,-0.1) -- (5.3,0.1);

% Step 4:
\begin{scope}[shift={(5.6,0)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[edge] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open_ctr] (nc2) at (c2){};
    \node[open_cn] (na) at (a){$\bigoplus$};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (6.9,-0.1) -- (7.1,0.1);

% Step 5:
\begin{scope}[shift={(7.4,0)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[gate_sq] (na) at (a){$\mathrm{T}^{\dagger}$};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (8.7,-0.1) -- (8.9,0.1);

% Step 6:
\begin{scope}[shift={(9.2,0)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[edge] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open_ctr] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[open_cn] (na) at (a){$\bigoplus$};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (10.5,-0.1) -- (10.7,0.1);

% Step 7:
\begin{scope}[shift={(11,0)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[gate_sq] (na) at (a){$\mathrm{T}$};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (12.3,-0.1) -- (12.5,0.1);

% Step 8:
\begin{scope}[shift={(12.8,0)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[edge] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open_ctr] (nc2) at (c2){};
    \node[open_cn] (na) at (a){$\bigoplus$};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (14.1,-0.1) -- (14.3,0.1);

% Step 9:
\begin{scope}[shift={(14.6,0)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[edge] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[open_cn] (na) at (a){$\bigoplus$};
    \node[open_ctr] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (16,-0.1) -- (16.2,0.1);

% Step 10:
\begin{scope}[shift={(16.4,0)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[gate_sq] (na) at (a){$\mathrm{T}^{\dagger}$};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (16.9,-0.9) -- (16.9,-1.2);

% Step 11:
\begin{scope}[shift={(16.4,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[edge] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[open_cn] (na) at (a){$\bigoplus$};
    \node[open] (nc3) at (c3){};
    \node[open_ctr] (nt) at (t){};
\end{scope}

\draw[arr] (16.1,-2.2) -- (15.9,-2);

% Step 12:
\begin{scope}[shift={(14.6,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[gate_sq] (na) at (a){$\mathrm{T}$};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (14.3,-2.2) -- (14.1,-2);

% Step 13:
\begin{scope}[shift={(12.8,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[edge] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[open_cn] (na) at (a){$\bigoplus$};
    \node[open_ctr] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (12.5,-2.2) -- (12.3,-2);

% Step 14:
\begin{scope}[shift={(11,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[gate_sq] (na) at (a){$\mathrm{T}^{\dagger}$};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (10.7,-2.2) -- (10.5,-2);

% Step 15:
\begin{scope}[shift={(9.2,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[edge] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[open_cn] (na) at (a){$\bigoplus$};
    \node[open] (nc3) at (c3){};
    \node[open_ctr] (nt) at (t){};
\end{scope}

\draw[arr] (8.9,-2.2) -- (8.7,-2);

% Step 16:
\begin{scope}[shift={(7.4,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[gate_sq] (na) at (a){$\mathrm{X}^{-\frac{1}{2}}$};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (7.1,-2.2) -- (6.9,-2);

% Step 17:
\begin{scope}[shift={(5.6,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[gate_sq] (na) at (a){$M$};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (5.3,-2.2) -- (5.1,-2);

% Step 18:
\begin{scope}[shift={(3.8,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[edge] (c3)--(t);
    \draw[edge] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[gate_sq] (nt) at (t){$\mathrm{Z}$};
    \node[open_ctr] (nc3) at (c3){};
    \node[open_ctro] (na) at (a){};
\end{scope}

\draw[arr] (3.5,-2.2) -- (3.3,-2);

% Step 19: 
\begin{scope}[shift={(2,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[edge] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[edge] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open_ctr] (nc1) at (c1){};
    \node[gate_sq] (nc2) at (c2){$\mathrm{Z}$};
    \node[open_ctr] (na) at (a){};
    \node[open] (nc3) at (c3){};
    \node[gate_sq] (nt) at (t){$\mathrm{H}$};
\end{scope}

\node[] at (1.7, -1.4) {$|a\rangle$};
\node[] at (3.4, -1.3) {$|b\rangle$};
\node[] at (1.7, -2.8) {$|c\rangle$};
\node[] at (1.85,-2.1) {$|abc\rangle$};

\end{tikzpicture}

==> hex_nn.tex <==
\begin{tikzpicture}[
  scale=0.95,
  dot/.style={circle, draw=black, line width=0.6pt, fill=white, inner sep=2.2pt},
  edge/.style={line width=0.7pt, black},
]

% --------- parameters ----------
\def\C{3}   % number of brick columns
\def\R{2}   % number of bricks per column
\pgfmathtruncatemacro{\Ymax}{2*\R}


% --------- draw bricks ----------
\foreach \x in {0,...,\numexpr\C-1\relax} {
  \foreach \t in {0,...,\numexpr\R-1\relax} {
    \pgfmathtruncatemacro{\y0}{2*\t + mod(\x,2)}
    \pgfmathtruncatemacro{\cc}{mod(\x+\t,3)}  

    % Use explicit corners (avoids ++ issues in some setups)
    % \fill[\fillc, opacity=0.75] (\x,\y0) rectangle (\x+1,\y0+2);
  }
}

% --------- edges ----------
% vertical
\foreach \x in {0,...,\C} {
  \foreach \y in {0,...,\numexpr\Ymax-1\relax} {
    \draw[edge] (\x,\y) -- (\x,\y+1);
  }
}

% horizontal: (y mod 2) == (x mod 2)
\foreach \x in {0,...,\numexpr\C-1\relax} {
  \foreach \y in {0,...,\Ymax} {
    \pgfmathtruncatemacro{\px}{mod(\x,2)}
    \pgfmathtruncatemacro{\py}{mod(\y,2)}
    \ifnum\px=\py
      \draw[edge] (\x,\y) -- (\x+1,\y);
    \fi
  }
}

% --------- nodes ----------
\foreach \x in {0,...,\C} {
  \foreach \y in {0,...,\Ymax} {
    \node[dot] at (\x,\y) {};
  }
}
\end{tikzpicture}

==> htree_nn.tex <==
\begin{tikzpicture}[
  sq/.style={circle, draw=black, line width=0.6pt, fill=white, inner sep=2.2pt},
  ed/.style={black, line cap=round},
  scale =0.43
]
% ---- geometry knobs ----
\def\a{2.0}   % spacing between the 3 middle squares (x direction)
\def\Y{3.0}   % vertical offset from middle to top/bottom cluster center
\def\b{1.2}   % half-width of each 3-node row in a cluster
\def\c{1.2}   % vertical offset within a cluster column

% helper: place a square node at (x,y)
\newcommand{\Sqnode}[3]{\node[sq] (#1) at (#2,#3) {};}

% -------- middle spine (3 squares) --------
\Sqnode{LM}{0}{0}
\Sqnode{C}{\a}{0}
\Sqnode{RM}{2*\a}{0}
\draw[ed] (LM) -- (C) -- (RM);

% -------- Top-left cluster (above LM) --------
\Sqnode{TLc}{0}{\Y}
\Sqnode{TLl}{-\b}{\Y}
\Sqnode{TLr}{ \b}{\Y}
\Sqnode{TLlt}{-\b}{\Y+\c}
\Sqnode{TLlb}{-\b}{\Y-\c}
\Sqnode{TLrt}{ \b}{\Y+\c}
\Sqnode{TLrb}{ \b}{\Y-\c}

\draw[ed] (TLl) -- (TLc) -- (TLr);
\draw[ed] (TLlt) -- (TLl) -- (TLlb);
\draw[ed] (TLrt) -- (TLr) -- (TLrb);
\draw[ed] (TLc) -- (LM);

% -------- Top-right cluster (above RM) --------
\Sqnode{TRc}{2*\a}{\Y}
\Sqnode{TRl}{2*\a-\b}{\Y}
\Sqnode{TRr}{2*\a+\b}{\Y}
\Sqnode{TRlt}{2*\a-\b}{\Y+\c}
\Sqnode{TRlb}{2*\a-\b}{\Y-\c}
\Sqnode{TRrt}{2*\a+\b}{\Y+\c}
\Sqnode{TRrb}{2*\a+\b}{\Y-\c}

\draw[ed] (TRl) -- (TRc) -- (TRr);
\draw[ed] (TRlt) -- (TRl) -- (TRlb);
\draw[ed] (TRrt) -- (TRr) -- (TRrb);
\draw[ed] (TRc) -- (RM);

% -------- Bottom-left cluster (below LM) --------
\Sqnode{BLc}{0}{-\Y}
\Sqnode{BLl}{-\b}{-\Y}
\Sqnode{BLr}{ \b}{-\Y}
\Sqnode{BLlt}{-\b}{-\Y+\c}
\Sqnode{BLlb}{-\b}{-\Y-\c}
\Sqnode{BLrt}{ \b}{-\Y+\c}
\Sqnode{BLrb}{ \b}{-\Y-\c}

\draw[ed] (BLl) -- (BLc) -- (BLr);
\draw[ed] (BLlt) -- (BLl) -- (BLlb);
\draw[ed] (BLrt) -- (BLr) -- (BLrb);
\draw[ed] (BLc) -- (LM);

% -------- Bottom-right cluster (below RM) --------
\Sqnode{BRc}{2*\a}{-\Y}
\Sqnode{BRl}{2*\a-\b}{-\Y}
\Sqnode{BRr}{2*\a+\b}{-\Y}
\Sqnode{BRlt}{2*\a-\b}{-\Y+\c}
\Sqnode{BRlb}{2*\a-\b}{-\Y-\c}
\Sqnode{BRrt}{2*\a+\b}{-\Y+\c}
\Sqnode{BRrb}{2*\a+\b}{-\Y-\c}

\draw[ed] (BRl) -- (BRc) -- (BRr);
\draw[ed] (BRlt) -- (BRl) -- (BRlb);
\draw[ed] (BRrt) -- (BRr) -- (BRrb);
\draw[ed] (BRc) -- (RM);

\end{tikzpicture}


==> logicalAND-2d.tex <==

\begin{tikzpicture}[
  v/.style={circle, draw=black, thick, minimum size=2.5mm, inner sep=1.6pt},
  v_sq/.style={rectangle, draw=black, thick, minimum size=3mm, inner sep=1.6pt},
  v_ctr/.style={circle, draw=black, thick, fill=black, minimum size=2mm, inner sep=1.6pt},
  v_cn/.style={inner sep=0pt},
  v_nt/.style={fill = white, thick, minimum size=2.5mm, inner sep=0pt},
  gate_sq/.style={rectangle, draw=black, fill = white, thick, minimum size=3.8mm, inner sep=0pt},
  e/.style={black, thick},
  arr/.style={->, thick},
  lab/.style={font=\small}
] 

% ===== Step 1 =====
\node[] at (-0.85,1) {$c_1: \ket{a}$};
\node[] at (-0.85,0) {$t: \ket{0}$};
\node[] at (-0.85,-1) {$c_2: \ket{b}$};

\node[v] (a1) at (-0.1, 1) {};
\node[v] (a2) at (-0.1, 0) {};
\node[v] (a3) at (-0.1,-1) {};
\draw[e] (a1)--(a2) (a2)--(a3);
%\draw[arr] (0.4,-0.1) -- (0.7,0.1);
\node[] at (0.4, 0) {$\mathrm{:}$};

% ===== Step 2 =====
\node[v] (b1) at (1, 1) {};
\node[v_sq] (b2) at (1, 0) {$\mathrm{H}$};
\node[v] (b3) at (1, -1) {};
\draw[dotted] (b1) -- (b2);
\draw[dotted] (b3) -- (b2);
\draw[arr] (1.5,0) -- (1.7,0.2);

% ===== Step 3 =====  (give a NEW name, not b2 again)
\node[v] (c1) at (2.2, 1) {};
\node[v_sq] (c2) at (2.2, 0) {$\mathrm{T}$};
\node[v] (c3) at (2.2, -1) {};
\draw[dotted] (c1) -- (c2);
\draw[dotted] (c3) -- (c2);
\draw[arr] (2.7,0) -- (2.9,0.2);

% ===== Step 4 =====  (again, unique names)
\node[v_ctr] (d1) at (3.4, 1) {};
\node[v_cn]  (d2) at (3.4, 0) {$\bigoplus$};
\node[v] (d3) at (3.4, -1) {};
\draw[e] (d1) -- (d2); % uncomment if you want the vertical connection%
\draw[dotted] (d3) -- (d2);
\draw[arr] (3.9,0) -- (4.1,0.2);

%===== Step 5 =====  (again, unique names)
\node[v_cn] (d1) at (4.6, 0) {$\bigoplus$};
\node[v_ctr]  (d2) at (4.6, -1) {};
\node[v] (d3) at (4.6, 1) {};
\draw[e] (d1) -- (d2); % uncomment if you want the vertical connection
\draw[dotted] (d3) -- (d2);
\draw[arr] (5.1,0) -- (5.3,0.2);

%===== Step 6 =====  (again, unique names)
\node[v_ctr] (d1) at (5.8, 0) {};
\node[v_cn]  (d2) at (5.8,-1) {$\bigoplus$};
\node[v] (d3) at (5.8, 1) {};
\draw[e] (d1) -- (d2); % uncomment if you want the vertical connection
\draw[dotted] (d3) -- (d2);

\draw[arr] (5.8,-1.5) -- (5.8,-1.8);

%===== Step 7 =====  (again, unique names)
\node[v_cn] (d1) at (5.8, -2.2) {$\bigoplus$};
\node[v_ctr]  (d2) at (5.8, -3.2) {};
\node[v] (d3) at (5.8, -4.2) {};
\draw[e] (d1) -- (d2); % uncomment if you want the vertical connection
\draw[dotted] (d3) -- (d2);

\draw[arr] (5.3,-3.2) -- (5.1,-3);

%===== Step 8 =====  (again, unique names)
\node[gate_sq] (d1) at (4.6, -2.2) {$\mathrm{T}^\dagger$};
\node[gate_sq]  (d2) at (4.6, -3.2) {$\mathrm{T}$};
\node[gate_sq]  (d3) at (4.6, -4.2) {$\mathrm{T}^\dagger$};
% \draw[e] (d1) -- (d2) ; % uncomment if you want the vertical connection
\draw[dotted] (d1) -- (d2);
\draw[dotted] (d3) -- (d2);

\draw[arr] (4.1,-3.2) -- (3.9,-3);


%===== Step 9 =====  (again, unique names)
\node[v_cn] (d1) at (3.4, -2.2) {$\bigoplus$};
\node[v_ctr]  (d2) at (3.4, -3.2) {};
\node[v] (d3) at (3.4, -4.2) {};
\draw[e] (d1) -- (d2); % uncomment if you want the vertical connection
\draw[dotted] (d3) -- (d2);

\draw[arr] (2.9,-3.2) -- (2.7,-3);

%===== Step 10 =====  (again, unique names)
\node[v_ctr] (d1) at (2.2, -3.2) {};
\node[v_cn]  (d2) at (2.2,-4.2) {$\bigoplus$};
\node[v] (d3) at (2.2, -2.2) {};
\draw[e] (d1) -- (d2); % uncomment if you want the vertical connection
\draw[dotted] (d3) -- (d2);

\draw[arr] (1.7,-3.2) -- (1.5,-3);

% ===== Step 11 =====  (give a NEW name, not b2 again)
\node[v_sq] (c2) at (1, -3.2) { $\mathrm{H}$ };
\node[v] (c1) at (1, -2.2) {};
\node[v] (c3) at (1, -4.2) {};
\draw[dotted] (c1) -- (c2);
\draw[dotted] (c3) -- (c2);

\draw[arr] (0.5,-3.2) -- (0.3,-3);

% ===== Step 11 =====  (give a NEW name, not b2 again)
\node[v_sq] (c2) at (-0.2, -3.2) {$\mathrm{S}$};
\node[v] (c1) at (-0.2, -2.2) {};
\node[v] (c3) at (-0.2, -4.2) {};
\draw[dotted] (c1) -- (c2);
\draw[dotted] (c3) -- (c2);

% ===== Step 12 =====  (give a NEW name, not b2 again)
\node[v_nt] (a1) at (-0.8, -2.2) {$\ket{a}$};
\node[v_nt] (a2) at (-0.8, -3.2) {$\ket{ab}$};
\node[v_nt] (a3) at (-0.8,-4.2) {$\ket{b}$};


%\draw[e] (a1)--(a2) (a2)--(a3);
% \node[font=\small] at (12.5,1) {$|a\rangle$};
% \node[font=\small] at (12.5,0) {$|ab\rangle$};
% \node[font=\small] at (12.5,-1) {$|b\rangle$};

% ===== Arrows between steps =====





% \draw[arr] (5.4,-0.1) -- (5.7,0.1);
% \draw[arr] (6.4,-0.1) -- (6.7,0.1);
% \draw[arr] (7.4,-0.1) -- (7.7,0.1);
% \draw[arr] (8.4,-0.1) -- (8.7,0.1);
% \draw[arr] (9.4,-0.1) -- (9.7,0.1);
% \draw[arr] (10.4,-0.1) -- (10.7,0.1);
% \draw[arr] (11.4,-0.1) -- (11.7,0.1);
% \draw[arr] (3.6,0) -- (5.4,0); % this arrow goes far; keep if intended

\end{tikzpicture}


==> naka-2D.tex <==
\begin{tikzpicture}[
  % styles
open/.style={circle, draw=black, fill = white, thick, minimum size=2.5mm, inner sep=0pt},
open_nt/.style={fill = white, thick, minimum size=3mm, inner sep=0pt},
open_cn/.style={circle, minimum size=2.5mm, inner sep=0pt},
open_ctr/.style={circle, minimum size=2mm,fill = black, inner sep=0pt},
open_ctro/.style={circle, draw=black, minimum size=2mm,fill = white, inner sep=0pt},
gate_sq/.style={rectangle, draw=black, fill = white, thick, minimum size=3.8mm, inner sep=0pt},
filled/.style={circle, draw=black, thick, fill=black, minimum size=5mm, inner sep=0pt},
  op/.style={circle, draw=black, thick, minimum size=6mm, inner sep=0pt, font=\small},
  edge/.style={black, thick},
  edge_d/.style={black, thick,dashed},
  gate/.style={draw=black, thick, minimum width=6mm, minimum height=6mm, inner sep=1pt, font=\small},
%   oplus/.style={
%   circle,
%   draw=black,
%   thick,
%   minimum size=4.5mm,
%   inner sep=0pt,
%   font=\small
% },
  arr/.style={->, thick}
]

% ---- helper: draw a 2x2 square graph with node contents you choose ----
% Arguments: (xshift), c1 text, c2 text, BL text, BR text
\newcommand{\TriangleGraph}[7]{%
  \begin{scope}[shift={(#1,#7)}]
    % coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);
    % \coordinate (BR) at (1,0);

    % edges (square)
    \draw[edge] (c1)--(c2);
    \draw[edge] (c1)--(a);
    \draw[edge] (c2)--(a);
    \draw[edge] (c3)--(a);
    \draw[edge] (c3)--(t);
    \draw[edge] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1) {#2};
    \node[open] (nc2) at (c2) {#3};
    \node[open] (na) at (t) {#4};
    \node[open] (nc3) at (c3) {#5};
    \node[open] (nt) at (a) {#6};
  \end{scope}
}

% ---- helper: same but with a gate box attached UNDER a chosen corner ----
% corner = c1/c2/BL/BR, gate label = H/T/S etc


% ====== Row 1: sequence of 2x2 graphs ======
% Step 1:
\TriangleGraph{0}{}{}{}{}{}{0}
\node[font=\small] at (-0.15,0.85) {$c_1: \,|a\rangle$};
\node[font=\small] at (1.25,0.85) {$c_2:\,|b\rangle$};
\node[font=\small] at (-0.15,0) {$a:\,|0\rangle$};
\node[font=\small] at (-0.15,-0.85) {$c_3: \,|c\rangle$};
\node[font=\small] at (1.25,-0.85) {$t:\,|0\rangle$};

\node[] at (1.5, 0) {$\mathrm{:}$};

% Step 2:
\begin{scope}[shift={(2,0)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[gate_sq] (na) at (a){$\mathrm{H}$};
    \node[open] (nc3) at (c3){};
    \node[gate_sq] (nt) at (t){$\mathrm{H}$};
\end{scope}

\draw[arr] (3.3,-0.1) -- (3.5,0.1);

% Step 3:
\begin{scope}[shift={(3.8,0)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[edge] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[open_ctr] (na) at (a){};
    \node[open] (nc3) at (c3){};
    \node[open_cn] (nt) at (t){$\bigoplus$};
\end{scope}

\draw[arr] (5.1,-0.1) -- (5.3,0.1);

% Step 4:
\begin{scope}[shift={(5.6,0)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[edge] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[open_ctr] (na) at (a){};
    \node[open_cn] (nc3) at (c3){$\bigoplus$};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (6.9,-0.1) -- (7.1,0.1);

% Step 5:
\begin{scope}[shift={(7.4,0)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[gate_sq] (na) at (a){$\mathrm{T}$};
    \node[gate_sq] (nc3) at (c3){$\mathrm{T}^{\dagger}$};
    \node[gate_sq] (nt) at (t){$\mathrm{T}^{\dagger}$};
\end{scope}

\draw[arr] (8.7,-0.1) -- (8.9,0.1);

% Step 6:
\begin{scope}[shift={(9.2,0)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[edge] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[open_ctr] (na) at (a){};
    \node[open_cn] (nc3) at (c3){$\bigoplus$};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (10.5,-0.1) -- (10.7,0.1);

% Step 7:
\begin{scope}[shift={(11,0)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[edge] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[open_ctr] (na) at (a){};
    \node[open] (nc3) at (c3){};
    \node[open_cn] (nt) at (t){$\bigoplus$};
\end{scope}

\draw[arr] (12.3,-0.1) -- (12.5,0.1);

% Step 8:
\begin{scope}[shift={(12.8,0)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[edge] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[open_cn] (na) at (a){$\bigoplus$};
    \node[open] (nc3) at (c3){};
    \node[open_ctr] (nt) at (t){};
\end{scope}

\draw[arr] (14.1,-0.1) -- (14.3,0.1);

% Step 9:
\begin{scope}[shift={(14.6,0)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[edge] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[open_cn] (na) at (a){$\bigoplus$};
    \node[open_ctr] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (16,-0.1) -- (16.2,0.1);

% Step 10:
\begin{scope}[shift={(16.4,0)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[edge] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open_ctr] (nc2) at (c2){};
    \node[open_cn] (na) at (a){$\bigoplus$};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (16.9,-0.9) -- (16.9,-1.2);

% Step 11:
\begin{scope}[shift={(16.4,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[edge] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open_ctr] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[open_cn] (na) at (a){$\bigoplus$};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (16.1,-2.2) -- (15.9,-2);

% Step 12:
\begin{scope}[shift={(14.6,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[edge] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open_cn] (nc2) at (c2){$\bigoplus$};
    \node[open_ctr] (na) at (a){};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (14.3,-2.2) -- (14.1,-2);

% Step 13:
\begin{scope}[shift={(12.8,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[edge] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open_cn] (nc1) at (c1){$\bigoplus$};
    \node[open] (nc2) at (c2){};
    \node[open_ctr] (na) at (a){};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (12.5,-2.2) -- (12.3,-2);

% Step 14:
\begin{scope}[shift={(11,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[gate_sq] (nc1) at (c1){$\mathrm{T}^{\dagger}$};
    \node[gate_sq] (nc2) at (c2){$\mathrm{T}^{\dagger}$};
    \node[gate_sq] (na) at (a){$\mathrm{T}$};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (10.7,-2.2) -- (10.5,-2);

% Step 15:
\begin{scope}[shift={(9.2,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[edge] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open_cn] (nc1) at (c1){$\bigoplus$};
    \node[open] (nc2) at (c2){};
    \node[open_ctr] (na) at (a){};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (8.9,-2.2) -- (8.7,-2);

% Step 16:
\begin{scope}[shift={(7.4,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[edge] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open_cn] (nc2) at (c2){$\bigoplus$};
    \node[open_ctr] (na) at (a){};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (7.1,-2.2) -- (6.9,-2);

% Step 17:
\begin{scope}[shift={(5.6,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[gate_sq] (na) at (a){$\mathrm{H}$};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (5.3,-2.2) -- (5.1,-2);

% Step 18:
\begin{scope}[shift={(3.8,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[gate_sq] (na) at (a){$\mathrm{M}$};
    \node[open] (nc3) at (c3){};
    \node[open] (nt) at (t){};
\end{scope}

\draw[arr] (3.5,-2.2) -- (3.3,-2);

% Step 19: 
\begin{scope}[shift={(2,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[dotted] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[dotted] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[edge] (c3)--(t);
    \draw[edge] (a)--(t);

    % nodes (use open circles by default)
    \node[open] (nc1) at (c1){};
    \node[open] (nc2) at (c2){};
    \node[open_ctr] (na) at (a){};
    \node[open_ctr] (nc3) at (c3){};
    \node[open_ctr] (nt) at (t){};
\end{scope}

\draw[arr] (1.5,-2.2) -- (1.3,-2);

% Step 20: 
\begin{scope}[shift={(0,-2.1)}]
    %coordinates
    \coordinate (c1) at (0,0.5);
    \coordinate (c2) at (1,0.5);
    \coordinate (a) at (0.5,0);
    \coordinate (c3) at (0,-0.5);
    \coordinate (t) at (1,-0.5);

    % edges (square)
    \draw[edge] (c1)--(c2);
    \draw[dotted] (c1)--(a);
    \draw[edge] (c2)--(a);
    \draw[dotted] (c3)--(a);
    \draw[dotted] (c3)--(t);
    \draw[dotted] (a)--(t);

    % nodes (use open circles by default)
    \node[open_ctro] (nc1) at (c1){};
    \node[open_ctro] (nc2) at (c2){};
    \node[open_ctr] (na) at (a){};
    \node[open] (nc3) at (c3){};
    \node[gate_sq] (nt) at (t){$\mathrm{H}$};
\end{scope}

\node[] at (-0.3, -1.4) {$|a\rangle$};
\node[] at (1.3, -1.4) {$|b\rangle$};
\node[] at (-0.3, -2.8) {$|c\rangle$};
\node[] at (-0.15,-2.1) {$|abc\rangle$};

\end{tikzpicture}

==> square_nn.tex <==
\begin{tikzpicture}[
  node/.style={circle, draw, inner sep=2pt},
  ed/.style={black, line cap=round},
  scale=1
]
  % grid size
  \def\W{4} % columns (0..W-1)
  \def\H{4} % rows    (0..H-1)

  % nodes
  \foreach \y in {0,...,\numexpr\H-1\relax} {
    \foreach \x in {0,...,\numexpr\W-1\relax} {
      \node[node] (n-\x-\y) at (\x,\y) {};
    }
  }

  % horizontal edges
  \foreach \y in {0,...,\numexpr\H-1\relax} {
    \foreach \x in {0,...,\numexpr\W-2\relax} {
      \draw[ed] (n-\x-\y) -- (n-\the\numexpr\x+1\relax-\y);
    }
  }

  % vertical edges
  \foreach \x in {0,...,\numexpr\W-1\relax} {
    \foreach \y in {0,...,\numexpr\H-2\relax} {
      \draw[ed] (n-\x-\y) -- (n-\x-\the\numexpr\y+1\relax);
    }
  }
\end{tikzpicture}


==> triangular_nn.tex <==
\begin{tikzpicture}[
  node/.style={circle, draw, inner sep=2pt},
  ed/.style={black, line cap=round},
  scale=1
]
  % size of the patch
  \def\W{4} % columns
  \def\H{4} % rows
  \def\a{1} % spacing
  \def\h{0.8660254} % sqrt(3)/2

  % nodes
  \foreach \y in {0,...,\numexpr\H-1\relax} {
    \foreach \x in {0,...,\numexpr\W-1\relax} {
      % stagger every other row by half-step
      \pgfmathsetmacro{\xx}{(\x + 0.5*mod(\y,2))*\a}
      \pgfmathsetmacro{\yy}{\y*\h*\a}
      \node[node] (n-\x-\y) at (\xx,\yy) {};
    }
  }

  % edges: horizontal + two diagonals (this yields triangular lattice)
  \foreach \y in {0,...,\numexpr\H-1\relax} {
    \foreach \x in {0,...,\numexpr\W-1\relax} {

      % horizontal to (x+1,y)
      \ifnum\x<\numexpr\W-1\relax
        \draw[ed] (n-\x-\y) -- (n-\the\numexpr\x+1\relax-\y);
      \fi

      % diagonals to next row: depends on row parity
      \ifnum\y<\numexpr\H-1\relax
        \ifodd\y
          % odd row: connect to (x,y+1) and (x+1,y+1) if exists
          \draw[ed] (n-\x-\y) -- (n-\x-\the\numexpr\y+1\relax);
          \ifnum\x<\numexpr\W-1\relax
            \draw[ed] (n-\x-\y) -- (n-\the\numexpr\x+1\relax-\the\numexpr\y+1\relax);
          \fi
        \else
          % even row: connect to (x,y+1) and (x-1,y+1) if exists
          \draw[ed] (n-\x-\y) -- (n-\x-\the\numexpr\y+1\relax);
          \ifnum\x>0\relax
            \draw[ed] (n-\x-\y) -- (n-\the\numexpr\x-1\relax-\the\numexpr\y+1\relax);
          \fi
        \fi
      \fi
    }
  }
\end{tikzpicture}

